Channel Capacity Optimization Using Reconfigurable Intelligent Surfaces in Indoor mmWave Environments

Indoor millimeter-wave (mmWave) environment channels are typically sparsely-scattered and dominated by a strong line-of-sight (LOS) path. Therefore, communication over such channels is in general extremely difficult when the LOS path is not present. However, the recent introduction of reconfigurable intelligent surfaces (RISs), which have the potential to influence the propagation environment in a controlled manner, has the potential to change the previous paradigm. Motivated by this, we study the channel capacity optimization utilizing RISs in indoor mmWave environments where no LOS path is present. More precisely, we propose two optimization schemes that exploit the customizing capabilities of the RIS reflection elements in order to maximize the channel capacity. The first optimization scheme exploits only the adjustability of the RIS reflection elements; for this scheme we derive an approximate expression which explains the connection between the channel capacity gains and the system parameters. The second optimization scheme jointly optimizes the RIS reflection elements and the transmit phase precoder; for this scheme, we propose a low-complexity technique called global co-phasing to determine the phase shift values for use at the RIS. Simulation results show that the optimization of the RIS reflection elements produces a significant channel capacity gain, and that this gain increases with the number of RIS elements.

==> figures/Nt_16_Nr_4_Nlis_100_noDIR.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\tikzset{every node/.style={font=\small}}
\tikzset{every pin/.style={fill=white,font=\small}}
\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
\pgfplotsset{grid style={dotted,gray}}
\pgfplotsset{every axis/.style={inner sep=2pt}}
\pgfplotsset{legend style={font=\small}}
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{8.85cm}
\setlength\figureheight{6.6375cm}
\begin{document}
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.954\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-20,
xmax=20,
xlabel={$E_s/N_0$ [dB]},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=14,
ylabel={Channel capacity [bpcu]},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid,line width=1.0pt,mark size=1.8pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
-20	0.406781046411447\\
-19	0.478618035475748\\
-18	0.560303567802767\\
-17	0.652543730097765\\
-16	0.755966771685529\\
-15	0.871102161296912\\
-14	0.998363470625741\\
-13	1.13803624842023\\
-12	1.29027150471028\\
-11	1.45508480945595\\
-10	1.63236044306311\\
-9	1.82185964082466\\
-8	2.02323183150039\\
-7	2.23602788134639\\
-6	2.4597146270497\\
-5	2.69369027064896\\
-4	2.93730039041083\\
-3	3.18985434093913\\
-2	3.45064170417768\\
-1	3.71894829095851\\
0	3.9940710640456\\
1	4.27533131485551\\
2	4.5620854997967\\
3	4.85373332174713\\
4	5.14972289680409\\
5	5.4495531266819\\
6	5.75277364587896\\
7	6.05898288194567\\
8	6.36782483346736\\
9	6.67898514056985\\
10	6.99218692649658\\
11	7.3071867628659\\
12	7.62377098488757\\
13	7.94175247175702\\
14	8.26096791663694\\
15	8.58127554104123\\
16	8.90255316135592\\
17	9.22469649240858\\
18	9.54761757434685\\
19	9.87124323062968\\
20	10.1955134982396\\
};
\addlegendentry{Co-phasing MIMO};

\addplot [color=blue,solid,line width=1.0pt,mark size=1.7pt,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
-20	0.000844875991532927\\
-19	0.00106331350494569\\
-18	0.00133812246770509\\
-17	0.00168379012148549\\
-16	0.00211849214160743\\
-15	0.00266501190745999\\
-14	0.00335187774494751\\
-13	0.00421476366359705\\
-12	0.0052982052524097\\
-11	0.00665768747088999\\
-10	0.00836216376259984\\
-9	0.0104970643433529\\
-8	0.0131678431486041\\
-7	0.0165040946278157\\
-6	0.0206642398030267\\
-5	0.0258407322633884\\
-4	0.0322656663551992\\
-3	0.0402165809989618\\
-2	0.0500221460479909\\
-1	0.0620673019665681\\
0	0.0767973130643947\\
1	0.0947201126225247\\
2	0.116406293732595\\
3	0.142486160655503\\
4	0.17364341939934\\
5	0.210605349298118\\
6	0.25412962902633\\
7	0.304988336252288\\
8	0.363949934643624\\
9	0.431760248694948\\
10	0.50912347772529\\
11	0.59668422538335\\
12	0.695011361680046\\
13	0.804584343650881\\
14	0.925782439262268\\
15	1.05887714426559\\
16	1.20402794958234\\
17	1.36128149446911\\
18	1.53057401673477\\
19	1.71173688148399\\
20	1.90450483920372\\
};
\addlegendentry{Basic MIMO};

\addplot [color=green,solid,line width=1.0pt,mark size=1.7pt,mark=triangle,mark options={solid,rotate=270}]
  table[row sep=crcr]{%
-20	0.546156908840515\\
-19	0.630598598831948\\
-18	0.724124116925681\\
-17	0.827107539269627\\
-16	0.939866450018347\\
-15	1.06265537018046\\
-14	1.19566152586812\\
-13	1.33900344965591\\
-12	1.49273242718504\\
-11	1.65683632333347\\
-10	1.83124497854242\\
-9	2.01583623251257\\
-8	2.21044171401808\\
-7	2.41485177756847\\
-6	2.62881928828856\\
-5	2.85206227899065\\
-4	3.08426577472215\\
-3	3.32508327001906\\
-2	3.5741384339891\\
-1	3.83102759151293\\
0	4.09532337562869\\
1	4.36657968238187\\
2	4.64433774196876\\
3	4.92813283938202\\
4	5.21750106318043\\
5	5.51198547727242\\
6	5.81114127630357\\
7	6.11453972694717\\
8	6.42177092913664\\
9	6.73244559280332\\
10	7.04619609873419\\
11	7.36267711169729\\
12	7.68156596716627\\
13	8.00256298236254\\
14	8.32539176165616\\
15	8.64979948604478\\
16	8.97555710948147\\
17	9.30245934629052\\
18	9.63032433404623\\
19	9.95899289363232\\
20	10.2883273687173\\
};
\addlegendentry{RIS-only opt.};

\addplot [color=red,solid,line width=1.0pt,mark size=2.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-20	0.546115184146044\\
-19	0.63055089947401\\
-18	0.724069813233583\\
-17	0.827045953405701\\
-16	0.939796848933396\\
-15	1.06257695612296\\
-14	1.19557342481443\\
-13	1.33890469876065\\
-12	1.49262196304391\\
-11	1.65671297333713\\
-10	1.83110745776561\\
-9	2.01568314839446\\
-8	2.2102715805834\\
-7	2.41466304017611\\
-6	2.62861035890696\\
-5	2.85183158078499\\
-4	3.08401179331333\\
-3	3.32480460729018\\
-2	3.57383385913611\\
-1	3.83069608368525\\
0	4.09496415342699\\
1	4.36619221772651\\
2	4.64392175890817\\
3	4.92768830133512\\
4	5.21702815394752\\
5	5.51148458138692\\
6	5.81061296303127\\
7	6.11398474004483\\
8	6.42119018207416\\
9	6.73184016711811\\
10	7.0455672418733\\
11	7.3620262302774\\
12	7.6808946121024\\
13	8.00187282372481\\
14	8.32468455317801\\
15	8.64907702147397\\
16	8.9748211748403\\
17	9.30171167306238\\
18	9.62956655808215\\
19	9.95822652332665\\
20	10.2875537642014\\
};
\addlegendentry{RIS-only opt. (approx.)};

\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
-20	0.758342821107196\\
-19	0.867892821046531\\
-18	0.987789967936779\\
-17	1.11825250075862\\
-16	1.25943373368992\\
-15	1.41142147523354\\
-14	1.57423794296441\\
-13	1.74784021251963\\
-12	1.93212132489223\\
-11	2.12691222340612\\
-10	2.3319846701457\\
-9	2.54705519770079\\
-8	2.77179002118197\\
-7	3.00581072578076\\
-6	3.24870050301514\\
-5	3.50001073915787\\
-4	3.75926782351326\\
-3	4.02598008714035\\
-2	4.29964477042223\\
-1	4.57975485964043\\
0	4.86580557245844\\
1	5.15730025771534\\
2	5.45375552587984\\
3	5.75470552415141\\
4	6.05970537297252\\
5	6.36833385100644\\
6	6.68019543736673\\
7	6.99492179946761\\
8	7.31217277201527\\
9	7.63163683064417\\
10	7.95303104214445\\
11	8.27610048236193\\
12	8.60061714982853\\
13	8.92637845325884\\
14	9.25320539443737\\
15	9.58094058883876\\
16	9.90944625872203\\
17	10.2386023023165\\
18	10.5683044998394\\
19	10.8984628755805\\
20	11.2290002050442\\
};
\addlegendentry{Joint opt.};

\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/Nt_8_Nr_2_Nlis_50_noDIR.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\tikzset{every node/.style={font=\small}}
\tikzset{every pin/.style={fill=white,font=\small}}
\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
\pgfplotsset{grid style={dotted,gray}}
\pgfplotsset{every axis/.style={inner sep=2pt}}
\pgfplotsset{legend style={font=\small}}
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{8.85cm}
\setlength\figureheight{6.6375cm}
\begin{document}
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.954\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-20,
xmax=20,
xlabel={$E_s/N_0$ [dB]},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=14,
ylabel={Channel capacity [bpcu]},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid,line width=1.0pt,mark size=1.8pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
-20	0.487082593069935\\
-19	0.573591639305644\\
-18	0.671628246865594\\
-17	0.781857721531867\\
-16	0.904816893390933\\
-15	1.04089220583217\\
-14	1.19030505491822\\
-13	1.35310574300168\\
-12	1.52917638152063\\
-11	1.71824205408044\\
-10	1.91988873597759\\
-9	2.13358596826146\\
-8	2.35871211384138\\
-7	2.59458013010833\\
-6	2.84046210630486\\
-5	3.09561126127086\\
-4	3.35928060192612\\
-3	3.63073792485035\\
-2	3.90927723186141\\
-1	4.19422688571633\\
0	4.48495495721182\\
1	4.7808722473984\\
2	5.0814334546795\\
3	5.38613692739721\\
4	5.69452340583428\\
5	6.00617410704852\\
6	6.32070843737153\\
7	6.63778153816052\\
8	6.95708179665803\\
9	7.27832839984179\\
10	7.60126897870699\\
11	7.92567737653622\\
12	8.25135156626572\\
13	8.57811173107004\\
14	8.90579850704519\\
15	9.23427137061002\\
16	9.56340714077731\\
17	9.89309856126695\\
18	10.2232529304011\\
19	10.5537907562905\\
20	10.8846444279934\\
};
\addlegendentry{Co-phasing MIMO};

\addplot [color=blue,solid,line width=1.0pt,mark size=1.7pt,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
-20	0.018157218741853\\
-19	0.0226608886659511\\
-18	0.0282278167017021\\
-17	0.0350835738925581\\
-16	0.0434908286613723\\
-15	0.0537515716961401\\
-14	0.0662082958969685\\
-13	0.081243892396154\\
-12	0.099280085404587\\
-11	0.12077429210241\\
-10	0.146214849874673\\
-9	0.176114611693446\\
-8	0.211002996193573\\
-7	0.251416711525546\\
-6	0.297889543123515\\
-5	0.350941764238266\\
-4	0.411069840465652\\
-3	0.478737117950855\\
-2	0.554366106156089\\
-1	0.638332816523715\\
0	0.73096343363814\\
1	0.832533399539169\\
2	0.943268790932021\\
3	1.06334966407728\\
4	1.19291484802466\\
5	1.332067519909\\
6	1.48088083895538\\
7	1.63940296864777\\
8	1.80766095578004\\
9	1.98566310064668\\
10	2.17339958199372\\
11	2.37084117023331\\
12	2.5779359076581\\
13	2.79460372845756\\
14	3.02072919961552\\
15	3.25615290003527\\
16	3.50066236616208\\
17	3.75398391170233\\
18	4.01577684753261\\
19	4.28563156905855\\
20	4.56307257916879\\
};
\addlegendentry{Basic MIMO};

\addplot [color=green,solid,line width=1.0pt,mark size=1.7pt,mark=triangle,mark options={solid,rotate=270}]
  table[row sep=crcr]{%
-20	1.22033950117785\\
-19	1.37827253604899\\
-18	1.54680629232603\\
-17	1.72560175373215\\
-16	1.91430627673606\\
-15	2.11256808746057\\
-14	2.3200456066399\\
-13	2.53641205678887\\
-12	2.76135613697344\\
-11	2.99457972048943\\
-10	3.23579356970009\\
-9	3.48471198901731\\
-8	3.74104717378807\\
-7	4.00450380161337\\
-6	4.27477421466625\\
-5	4.5515344165156\\
-4	4.8344410829319\\
-3	5.12312984048216\\
-2	5.41721513176254\\
-1	5.71629198049977\\
0	6.01993983967076\\
1	6.32772845364346\\
2	6.63922535045723\\
3	6.95400429323883\\
4	7.27165384524567\\
5	7.59178518983756\\
6	7.91403849358061\\
7	8.2380873615008\\
8	8.56364123665685\\
9	8.89044587038918\\
10	9.21828218527985\\
11	9.54696395176483\\
12	9.87633471103102\\
13	10.2062643271326\\
14	10.5366454697026\\
15	10.8673902397102\\
16	11.1984270703121\\
17	11.5296979705822\\
18	11.8611561333989\\
19	12.1927638981602\\
20	12.5244910409919\\
};
\addlegendentry{RIS-only opt.};

\addplot [color=red,solid,line width=1.0pt,mark size=2.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-20	1.22030631661182\\
-19	1.37823634861134\\
-18	1.54676705747014\\
-17	1.72555943109578\\
-16	1.91426082458048\\
-15	2.11251945672757\\
-14	2.31999373485706\\
-13	2.53635686224289\\
-12	2.76129751378084\\
-11	2.99451753536159\\
-10	3.23572766126967\\
-9	3.48464217052854\\
-8	3.74097323973073\\
-7	4.00442553849233\\
-6	4.27469141555607\\
-5	4.55144689840085\\
-4	4.83434870518053\\
-3	5.12303252229056\\
-2	5.41711286621839\\
-1	5.7161848431595\\
0	6.01982799025736\\
1	6.32761213051477\\
2	6.63910485863221\\
3	6.95387998772607\\
4	7.27152611197792\\
5	7.59165442658459\\
6	7.91390509284373\\
7	8.23795169673875\\
8	8.56350365245228\\
9	8.89030667651473\\
10	9.21814165416163\\
11	9.5468223186014\\
12	9.87619217577329\\
13	10.2061210576056\\
14	10.5365016052895\\
15	10.8672458951769\\
16	11.1982823394914\\
17	11.5295529297555\\
18	11.8610108442929\\
19	12.1926184105387\\
20	12.5243453948546\\
};
\addlegendentry{RIS-only opt. (approx.)};

\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
-20	1.52370048461083\\
-19	1.71254705729087\\
-18	1.91395577605848\\
-17	2.12748535624195\\
-16	2.35260074965995\\
-15	2.58868999736976\\
-14	2.83508205738538\\
-13	3.09106476917363\\
-12	3.35590217266264\\
-11	3.62885051660176\\
-10	3.9091724570493\\
-9	4.19614914191742\\
-8	4.48909007269923\\
-7	4.78734079652852\\
-6	5.09028858628294\\
-5	5.39736630989227\\
-4	5.70805469035887\\
-3	6.02188314345448\\
-2	6.33842937307092\\
-1	6.65731791162324\\
0	6.978217807249\\
1	7.30083966798801\\
2	7.6249322668738\\
3	7.95027889065709\\
4	8.2766935857019\\
5	8.60401742691358\\
6	8.93211491594531\\
7	9.2608706034532\\
8	9.59018602031085\\
9	9.91997698541383\\
10	10.2501713277235\\
11	10.5807070204903\\
12	10.9115306864623\\
13	11.2425964060613\\
14	11.5738647523667\\
15	11.9053019854621\\
16	12.2368793565887\\
17	12.5685724911367\\
18	12.9003608335174\\
19	13.2322271452103\\
20	13.5641570512226\\
};
\addlegendentry{Joint opt.};

\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/Nt_8_Nr_4_Nlis_100_noDIR.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\tikzset{every node/.style={font=\small}}
\tikzset{every pin/.style={fill=white,font=\small}}
\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
\pgfplotsset{grid style={dotted,gray}}
\pgfplotsset{every axis/.style={inner sep=2pt}}
\pgfplotsset{legend style={font=\small}}
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{8.85cm}
\setlength\figureheight{6.6375cm}
\begin{document}
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.954\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-20,
xmax=20,
xlabel={$E_s/N_0$ [dB]},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=14,
ylabel={Channel capacity [bpcu]},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid,line width=1.0pt,mark size=1.8pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
-20	0.339199667902596\\
-19	0.398765513913987\\
-18	0.466569662671078\\
-17	0.543289282198209\\
-16	0.629569810302677\\
-15	0.726006417549133\\
-14	0.83312481788305\\
-13	0.951362548574839\\
-12	1.08105209310904\\
-11	1.22240734723151\\
-10	1.37551485592027\\
-9	1.54033092733125\\
-8	1.71668516389342\\
-7	1.90429022100674\\
-6	2.10275685459317\\
-5	2.31161271403712\\
-4	2.53032300284148\\
-3	2.7583111130066\\
-2	2.99497760523318\\
-1	3.23971636565064\\
0	3.4919273151966\\
1	3.7510255845786\\
2	4.01644751839271\\
3	4.28765417781065\\
4	4.5641331394789\\
5	4.84539934305284\\
6	5.13099556463631\\
7	5.42049285721059\\
8	5.7134910720889\\
9	6.00961940814338\\
10	6.30853684998493\\
11	6.60993234805\\
12	6.9135246406453\\
13	7.21906169089683\\
14	7.52631978184316\\
15	7.83510235951652\\
16	8.14523872695836\\
17	8.45658267453459\\
18	8.769011096394\\
19	9.0824226052935\\
20	9.39673612937151\\
};
\addlegendentry{Co-phasing MIMO};

\addplot [color=blue,solid,line width=1.0pt,mark size=1.7pt,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
-20	0.00378397068305912\\
-19	0.00474231009234373\\
-18	0.00593729108063317\\
-17	0.00742433233877852\\
-16	0.00927045831551393\\
-15	0.0115561789884106\\
-14	0.0143774894371314\\
-13	0.0178479468264075\\
-12	0.0221007741765119\\
-11	0.0272909344172616\\
-10	0.0335971126102318\\
-9	0.041223534247439\\
-8	0.050401527401768\\
-7	0.0613907032384133\\
-6	0.0744795882424963\\
-5	0.0899855091597718\\
-4	0.108253532841139\\
-3	0.129654319472203\\
-2	0.15458086305468\\
-1	0.183444246180211\\
0	0.216668686700505\\
1	0.25468626020761\\
2	0.297931719018612\\
3	0.346837792603917\\
4	0.401831258779958\\
5	0.463329937777611\\
6	0.531740600857724\\
7	0.607457619181717\\
8	0.690862024810081\\
9	0.782320532930632\\
10	0.882184005362332\\
11	0.990784846148928\\
12	1.10843293241904\\
13	1.23540990212894\\
14	1.37196192309216\\
15	1.51829140748974\\
16	1.67454844702877\\
17	1.84082295184543\\
18	2.01713851408598\\
19	2.20344884856883\\
20	2.39963730635138\\
};
\addlegendentry{Basic MIMO};

\addplot [color=green,solid,line width=1.0pt,mark size=1.7pt,mark=triangle,mark options={solid,rotate=270}]
  table[row sep=crcr]{%
-20	0.787445829039379\\
-19	0.889872837512809\\
-18	1.00107887407181\\
-17	1.1212829730408\\
-16	1.25066068663601\\
-15	1.38934295937987\\
-14	1.53741602390322\\
-13	1.69492202444242\\
-12	1.86186007246421\\
-11	2.03818751303654\\
-10	2.22382129145399\\
-9	2.41863941370374\\
-8	2.62248255837694\\
-7	2.83515590978944\\
-6	3.05643125333615\\
-5	3.28604932875872\\
-4	3.52372239978964\\
-3	3.76913698654169\\
-2	4.02195672687373\\
-1	4.28182538041069\\
0	4.54837004650462\\
1	4.82120470605765\\
2	5.09993418581193\\
3	5.38415856717464\\
4	5.67347793524482\\
5	5.96749723231167\\
6	6.26583089671206\\
7	6.5681069643056\\
8	6.87397038005063\\
9	7.18308537625711\\
10	7.49513688348107\\
11	7.8098310295425\\
12	8.12689485327579\\
13	8.44607542132791\\
14	8.76713858792304\\
15	9.08986766326709\\
16	9.41406223560951\\
17	9.73953731688351\\
18	10.066122867549\\
19	10.3936636371411\\
20	10.7220191703834\\
};
\addlegendentry{RIS-only opt.};

\addplot [color=red,solid,line width=1.0pt,mark size=2.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-20	0.787406484268329\\
-19	0.889827770496206\\
-18	1.00102734578832\\
-17	1.12122415809895\\
-16	1.25059366893953\\
-15	1.38926673136899\\
-14	1.53732949105197\\
-13	1.69482401663518\\
-12	1.86174936346506\\
-11	2.03806284845307\\
-10	2.22368142444135\\
-9	2.4184831463341\\
-8	2.62230878539687\\
-7	2.83496366070644\\
-6	3.05621972863996\\
-5	3.28581792664978\\
-4	3.52347073092497\\
-3	3.7688648757441\\
-2	4.02166420218026\\
-1	4.28151265102368\\
0	4.54803747205879\\
1	4.82085276015457\\
2	5.09956341708558\\
3	5.38376956128353\\
4	5.67307128110197\\
5	5.96707349547309\\
6	6.26539060209637\\
7	6.56765058938053\\
8	6.87349835847803\\
9	7.18259811093979\\
10	7.49463476711473\\
11	7.80931447012648\\
12	8.12636430149892\\
13	8.44553139630742\\
14	8.76658169757234\\
15	9.08929861586038\\
16	9.41348184011142\\
17	9.73894647130593\\
18	10.0655225366512\\
19	10.393054822648\\
20	10.72140287802\\
};
\addlegendentry{RIS-only opt. (approx.)};

\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
-20	0.885627655862259\\
-19	0.9999493557921\\
-18	1.12358160821136\\
-17	1.25665489305353\\
-16	1.3992584528869\\
-15	1.55144288126986\\
-14	1.71322255767324\\
-13	1.88457754384266\\
-12	2.06545471266941\\
-11	2.25576807750388\\
-10	2.4553984744198\\
-9	2.66419287674922\\
-8	2.88196366891989\\
-7	3.10848818425651\\
-6	3.34350874958366\\
-5	3.58673341104477\\
-4	3.83783745804142\\
-3	4.09646581374426\\
-2	4.36223631082637\\
-1	4.63474381577764\\
0	4.9135651112062\\
1	5.19826440140537\\
2	5.48839926999015\\
3	5.78352687691898\\
4	6.08321012799715\\
5	6.38702349627007\\
6	6.6945581544528\\
7	7.00542612215221\\
8	7.31926324692496\\
9	7.63573099647216\\
10	7.95451719278525\\
11	8.27533592368369\\
12	8.59792690081665\\
13	8.92205450105582\\
14	9.24750665594291\\
15	9.57409367410454\\
16	9.90164702038093\\
17	10.2300180441585\\
18	10.5590766445774\\
19	10.8887098702561\\
20	11.218820464441\\
};
\addlegendentry{Joint opt.};

\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/Nt_8_Nr_4_Nlis_150_noDIR.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\tikzset{every node/.style={font=\small}}
\tikzset{every pin/.style={fill=white,font=\small}}
\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
\pgfplotsset{grid style={dotted,gray}}
\pgfplotsset{every axis/.style={inner sep=2pt}}
\pgfplotsset{legend style={font=\small}}
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{8.85cm}
\setlength\figureheight{6.6375cm}
\begin{document}
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.954\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-20,
xmax=20,
xlabel={$E_s/N_0$ [dB]},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=14,
ylabel={Channel capacity [bpcu]},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid,line width=1.0pt,mark size=1.8pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
-20	0.416802469101303\\
-19	0.485353999502404\\
-18	0.562917508421171\\
-17	0.650190396914585\\
-16	0.747826951200323\\
-15	0.856417574819277\\
-14	0.976467831811308\\
-13	1.10837874219299\\
-12	1.25242997539532\\
-11	1.40876756436419\\
-10	1.57739747493641\\
-9	1.75818583484394\\
-8	1.95086593060238\\
-7	2.15505133200115\\
-6	2.37025383253378\\
-5	2.59590442125186\\
-4	2.83137531458251\\
-3	3.07600120689448\\
-2	3.32909830875645\\
-1	3.58998032937897\\
0	3.85797118021315\\
1	4.132414684568\\
2	4.41268187229119\\
3	4.69817649319825\\
4	4.9883392493418\\
5	5.28265102513762\\
6	5.58063519186239\\
7	5.88185894971255\\
8	6.18593366195066\\
9	6.49251420028498\\
10	6.80129740817844\\
11	7.11201985872437\\
12	7.42445511881949\\
13	7.73841073292683\\
14	8.05372511473026\\
15	8.37026448758666\\
16	8.6879199473613\\
17	9.0066046414081\\
18	9.32625098205115\\
19	9.64680776615352\\
20	9.96823707707797\\
};
\addlegendentry{Co-phasing MIMO};

\addplot [color=blue,solid,line width=1.0pt,mark size=1.7pt,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
-20	0.00753924596405444\\
-19	0.00935145029894774\\
-18	0.0115675758239548\\
-17	0.0142655566787311\\
-16	0.0175348268104679\\
-15	0.0214774709611573\\
-14	0.0262095892395112\\
-13	0.0318629348266272\\
-12	0.0385868434722081\\
-11	0.0465504188186366\\
-10	0.0559448861770785\\
-9	0.066985993300253\\
-8	0.0799163231553754\\
-7	0.0950073816366283\\
-6	0.112561317836654\\
-5	0.132912116000288\\
-4	0.156426069564758\\
-3	0.183501325313542\\
-2	0.214566292267474\\
-1	0.250076762247457\\
0	0.290511688397756\\
1	0.336367698380586\\
2	0.388152552732661\\
3	0.446377865550603\\
4	0.511551459963064\\
5	0.584169723910826\\
6	0.664710268431444\\
7	0.753625090027683\\
8	0.851334324932252\\
9	0.958220579315572\\
10	1.07462374768115\\
11	1.20083621243781\\
12	1.33709836194013\\
13	1.48359446049645\\
14	1.64044901414289\\
15	1.80772385237627\\
16	1.98541615781353\\
17	2.17345762782796\\
18	2.37171487963243\\
19	2.57999115197926\\
20	2.79802932727097\\
};
\addlegendentry{Basic MIMO};

\addplot [color=green,solid,line width=1.0pt,mark size=1.7pt,mark=triangle,mark options={solid,rotate=270}]
  table[row sep=crcr]{%
-20	1.19791406831705\\
-19	1.33598431296307\\
-18	1.48409128807833\\
-17	1.64231603932409\\
-16	1.81067537652616\\
-15	1.98912325590894\\
-14	2.17755392250851\\
-13	2.37580624845053\\
-12	2.58366872312577\\
-11	2.80088469297057\\
-10	3.02715763186041\\
-9	3.26215637254498\\
-8	3.50552030814235\\
-7	3.75686458570512\\
-6	4.01578528725379\\
-5	4.28186455048325\\
-4	4.55467553351703\\
-3	4.83378708330182\\
-2	5.11876793842707\\
-1	5.4091903035936\\
0	5.70463269107914\\
1	6.00468203470166\\
2	6.3089352199291\\
3	6.61700029533116\\
4	6.92849768706326\\
5	7.24306169966912\\
6	7.56034245792738\\
7	7.88000826492795\\
8	8.20174817834993\\
9	8.52527449229548\\
10	8.85032478486392\\
11	9.17666325054948\\
12	9.50408115494621\\
13	9.83239638811999\\
14	10.161452215444\\
15	10.4911154067521\\
16	10.821273959174\\
17	11.1518346226576\\
18	11.48272040394\\
19	11.8138681794118\\
20	12.1452265014942\\
};
\addlegendentry{RIS-only opt.};

\addplot [color=red,solid,line width=1.0pt,mark size=2.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-20	1.19784379271567\\
-19	1.33590434810666\\
-18	1.48400061660378\\
-17	1.64221362310993\\
-16	1.81056018149458\\
-15	1.98899428086774\\
-14	2.1774102300802\\
-13	2.37564699525043\\
-12	2.58349318581844\\
-11	2.8006922869376\\
-10	3.02694792008159\\
-9	3.26192906380928\\
-8	3.50527524550792\\
-7	3.75660172776582\\
-6	4.01550468586061\\
-5	4.28156632892691\\
-4	4.55435986882161\\
-3	4.8334541953702\\
-2	5.1184180875313\\
-1	5.40882379629843\\
0	5.70424989327123\\
1	6.00428338909918\\
2	6.30852126444333\\
3	6.61657167816207\\
4	6.9280551746411\\
5	7.24260617457944\\
6	7.55987490564196\\
7	7.87952975015771\\
8	8.20125981367213\\
9	8.52477740294456\\
10	8.84982007394673\\
11	9.17615196843878\\
12	9.50356427545558\\
13	9.8318747926423\\
14	10.1609266849248\\
15	10.4905866204191\\
16	10.8207424984412\\
17	11.1513009785242\\
18	11.4821849863705\\
19	11.8133313274957\\
20	12.1446884935268\\
};
\addlegendentry{RIS-only opt. (approx.)};

\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
-20	1.27386288620687\\
-19	1.41607045826718\\
-18	1.56779865833285\\
-17	1.72909131512834\\
-16	1.89995319801157\\
-15	2.0803499687905\\
-14	2.27020830255007\\
-13	2.46941610015107\\
-12	2.67782273187429\\
-11	2.89523933491804\\
-10	3.1214393078075\\
-9	3.35615924321082\\
-8	3.59910056157867\\
-7	3.8499320318755\\
-6	4.10829321849648\\
-5	4.37379873052338\\
-4	4.64604302795187\\
-3	4.92460549615296\\
-2	5.2090555393951\\
-1	5.49895753932687\\
0	5.79387562699813\\
1	6.09337828100364\\
2	6.39704276755274\\
3	6.7044593915543\\
4	7.0152354640796\\
5	7.32899884435031\\
6	7.64540090159523\\
7	7.96411876385466\\
8	8.2848567672962\\
9	8.60734707948165\\
10	8.9313495334921\\
11	9.25665076770962\\
12	9.583062809276\\
13	9.91042126081113\\
14	10.2385832482713\\
15	10.567425267779\\
16	10.8968410398745\\
17	11.226739449694\\
18	11.5570426261929\\
19	11.8876841936157\\
20	12.2186077122602\\
};
\addlegendentry{Joint opt.};

\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/Nt_8_Nr_4_Nlis_50_noDIR.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\tikzset{every node/.style={font=\small}}
\tikzset{every pin/.style={fill=white,font=\small}}
\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
\pgfplotsset{grid style={dotted,gray}}
\pgfplotsset{every axis/.style={inner sep=2pt}}
\pgfplotsset{legend style={font=\small}}
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{8.85cm}
\setlength\figureheight{6.6375cm}
\begin{document}
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.954\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-20,
xmax=20,
xlabel={$E_s/N_0$ [dB]},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=14,
ylabel={Channel capacity [bpcu]},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid,line width=1.0pt,mark size=1.8pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
-20	0.288982284749126\\
-19	0.344046067657642\\
-18	0.407393400623625\\
-17	0.479735880092178\\
-16	0.561738134715244\\
-15	0.653996658407719\\
-14	0.75701932503665\\
-13	0.871206918227647\\
-12	0.996838112652869\\
-11	1.13405927381429\\
-10	1.28288015546781\\
-9	1.44317607627074\\
-8	1.61469652203317\\
-7	1.79707946390234\\
-6	1.98987013129561\\
-5	2.19254262754662\\
-4	2.40452266650306\\
-3	2.62520981789541\\
-2	2.85399790989687\\
-1	3.09029256606841\\
0	3.3335251861865\\
1	3.58316298762966\\
2	3.83871500958278\\
3	4.09973426212569\\
4	4.36581648128118\\
5	4.63659620961806\\
6	4.91174111805291\\
7	5.19094557092024\\
8	5.47392438386278\\
9	5.76040753769286\\
10	6.05013633142324\\
11	6.34286114492154\\
12	6.63834069634163\\
13	6.93634246616121\\
14	7.23664384241003\\
15	7.5390335256769\\
16	7.84331280584142\\
17	8.14929645774787\\
18	8.45681316144701\\
19	8.76570549278699\\
20	9.07582961944997\\
};
\addlegendentry{Co-phasing MIMO};

\addplot [color=blue,solid,line width=1.0pt,mark size=1.7pt,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
-20	0.00202440792072962\\
-19	0.00254547521045243\\
-18	0.00319967453504466\\
-17	0.00402046137247193\\
-16	0.00504938665486358\\
-15	0.0063378863871843\\
-14	0.00794937790657978\\
-13	0.0099616696797439\\
-12	0.0124696659969084\\
-11	0.0155883102389536\\
-10	0.0194556599493424\\
-9	0.0242359261564771\\
-8	0.0301222455043549\\
-7	0.03733890004263\\
-6	0.0461426746317088\\
-5	0.0568230656366666\\
-4	0.069701139698334\\
-3	0.0851269836614402\\
-2	0.10347585889516\\
-1	0.125143329375126\\
0	0.15053972592893\\
1	0.180084314189455\\
2	0.214199464301256\\
3	0.2533050236051\\
4	0.297813026384133\\
5	0.348122871789106\\
6	0.404617152994603\\
7	0.467658377226568\\
8	0.537586812608142\\
9	0.614719590009694\\
10	0.699350980001914\\
11	0.791753511153518\\
12	0.892179380403617\\
13	1.00086150783581\\
14	1.11801364836401\\
15	1.24382918008467\\
16	1.37847848375704\\
17	1.52210512445299\\
18	1.67482126440299\\
19	1.83670282922244\\
20	2.00778492114002\\
};
\addlegendentry{Basic MIMO};

\addplot [color=green,solid,line width=1.0pt,mark size=1.7pt,mark=triangle,mark options={solid,rotate=270}]
  table[row sep=crcr]{%
-20	0.347704714695944\\
-19	0.403900276858635\\
-18	0.466541930357619\\
-17	0.535979313953126\\
-16	0.612548139134319\\
-15	0.69656681299055\\
-14	0.788331900504412\\
-13	0.888112767745902\\
-12	0.996145970494181\\
-11	1.11263006811127\\
-10	1.23772152678543\\
-9	1.37153223321981\\
-8	1.51412890045045\\
-7	1.6655343628138\\
-6	1.82573048408084\\
-5	1.99466219000616\\
-4	2.17224201731866\\
-3	2.35835456319548\\
-2	2.55286032318553\\
-1	2.75559859938678\\
0	2.96638939732155\\
1	3.18503444824189\\
2	3.41131764179442\\
3	3.6450052107323\\
4	3.88584598717285\\
5	4.13357198038565\\
6	4.38789943994908\\
7	4.64853048306694\\
8	4.91515528597533\\
9	5.18745476738229\\
10	5.46510363141161\\
11	5.74777359887401\\
12	6.03513664852095\\
13	6.32686811424672\\
14	6.62264952709065\\
15	6.92217113304912\\
16	7.22513404524812\\
17	7.53125200139818\\
18	7.84025270551315\\
19	8.15187874903461\\
20	8.46588813472965\\
};
\addlegendentry{RIS-only opt.};

\addplot [color=red,solid,line width=1.0pt,mark size=2.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-20	0.347689266227782\\
-19	0.403882436128624\\
-18	0.466521398127069\\
-17	0.535955755660827\\
-16	0.61252117959684\\
-15	0.696536030330539\\
-14	0.78829681912965\\
-13	0.88807285016425\\
-12	0.996100607750512\\
-11	1.11257856868632\\
-10	1.23766310391183\\
-9	1.37146599075047\\
-8	1.5140538176594\\
-7	1.66544927881872\\
-6	1.82563408295189\\
-5	1.99455298806269\\
-4	2.17211835459524\\
-3	2.35821460152659\\
-2	2.55270205371625\\
-1	2.75541986241462\\
0	2.9661879170208\\
1	3.18480788380755\\
2	3.41106365470711\\
3	3.644721545195\\
4	3.88553055763377\\
5	4.13322295717943\\
6	4.38751532249124\\
7	4.64811015066274\\
8	4.9146980194711\\
9	5.18696023996456\\
10	5.46457187240105\\
11	5.74720493871647\\
12	6.03453165520994\\
13	6.32622753090995\\
14	6.62197421807216\\
15	6.92146204256952\\
16	7.2243921696204\\
17	7.53047837345297\\
18	7.83944838854462\\
19	8.15104483708409\\
20	8.46502575609724\\
};
\addlegendentry{RIS-only opt. (approx.)};

\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
-20	0.44262414056629\\
-19	0.513323363796065\\
-18	0.592087381646776\\
-17	0.679314773700886\\
-16	0.775364587407622\\
-15	0.880552249334305\\
-14	0.995146054432894\\
-13	1.11936423100971\\
-12	1.25337263171878\\
-11	1.3972831364936\\
-10	1.55115284401328\\
-9	1.71498407149077\\
-8	1.88872510838204\\
-7	2.07227162711603\\
-6	2.26546867935086\\
-5	2.46811329258394\\
-4	2.67995777503218\\
-3	2.90071386609577\\
-2	3.13005779513894\\
-1	3.36763615124449\\
0	3.61307228825325\\
1	3.86597286845482\\
2	4.12593412711552\\
3	4.39254751073197\\
4	4.66540446061064\\
5	4.94410023204352\\
6	5.22823673347596\\
7	5.51742444577812\\
8	5.8112835595255\\
9	6.10944455633648\\
10	6.41154853899858\\
11	6.71724764498692\\
12	7.02620582723203\\
13	7.33810015513905\\
14	7.65262261464841\\
15	7.96948222339236\\
16	8.28840717278447\\
17	8.60914668491733\\
18	8.93147232226055\\
19	9.25517858680655\\
20	9.58008276009605\\
};
\addlegendentry{Joint opt.};

\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/appr_fun_vs_N.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\tikzset{every node/.style={font=\small}}
\tikzset{every pin/.style={fill=white,font=\small}}
\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
\pgfplotsset{grid style={dotted,gray}}
\pgfplotsset{every axis/.style={inner sep=2pt}}
\pgfplotsset{legend style={font=\small}}
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{8.85cm}
\setlength\figureheight{6.6375cm}
\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.923\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-4,
xmax=4,
xlabel={$x$},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=6,
ylabel={$g(N,x)$},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
-4	1.30728724172722\\
-3.99	1.32235767554976\\
-3.98	1.3372958747067\\
-3.97	1.35210034539058\\
-3.96	1.36676960716667\\
-3.95	1.38130219312102\\
-3.94	1.39569665000713\\
-3.93	1.40995153839132\\
-3.92	1.42406543279662\\
-3.91	1.43803692184536\\
-3.9	1.45186460840028\\
-3.89	1.46554710970424\\
-3.88	1.47908305751852\\
-3.87	1.49247109825961\\
-3.86	1.50570989313459\\
-3.85	1.51879811827502\\
-3.84	1.53173446486927\\
-3.83	1.54451763929349\\
-3.82	1.55714636324087\\
-3.81	1.56961937384954\\
-3.8	1.58193542382883\\
-3.79	1.59409328158402\\
-3.78	1.60609173133946\\
-3.77	1.61792957326017\\
-3.76	1.62960562357182\\
-3.75	1.64111871467912\\
-3.74	1.65246769528254\\
-3.73	1.66365143049349\\
-3.72	1.67466880194776\\
-3.71	1.68551870791739\\
-3.7	1.69620006342082\\
-3.69	1.7067118003314\\
-3.68	1.7170528674842\\
-3.67	1.72722223078113\\
-3.66	1.73721887329433\\
-3.65	1.74704179536788\\
-3.64	1.75669001471775\\
-3.63	1.76616256653005\\
-3.62	1.7754585035575\\
-3.61	1.78457689621414\\
-3.6	1.79351683266829\\
-3.59	1.80227741893378\\
-3.58	1.81085777895926\\
-3.57	1.81925705471589\\
-3.56	1.82747440628309\\
-3.55	1.83550901193255\\
-3.54	1.84336006821041\\
-3.53	1.85102679001757\\
-3.52	1.85850841068825\\
-3.51	1.86580418206661\\
-3.5	1.87291337458159\\
-3.49	1.87983527731988\\
-3.48	1.88656919809695\\
-3.47	1.89311446352635\\
-3.46	1.89947041908699\\
-3.45	1.90563642918861\\
-3.44	1.91161187723533\\
-3.43	1.91739616568734\\
-3.42	1.9229887161206\\
-3.41	1.92838896928473\\
-3.4	1.93359638515892\\
-3.39	1.93861044300592\\
-3.38	1.94343064142412\\
-3.37	1.9480564983977\\
-3.36	1.95248755134482\\
-3.35	1.95672335716387\\
-3.34	1.9607634922778\\
-3.33	1.96460755267646\\
-3.32	1.96825515395703\\
-3.31	1.97170593136241\\
-3.3	1.97495953981773\\
-3.29	1.97801565396487\\
-3.28	1.98087396819495\\
-3.27	1.98353419667893\\
-3.26	1.98599607339619\\
-3.25	1.98825935216109\\
-3.24	1.99032380664766\\
-3.23	1.99218923041216\\
-3.22	1.99385543691377\\
-3.21	1.99532225953324\\
-3.2	1.99658955158951\\
-3.19	1.99765718635444\\
-3.18	1.99852505706544\\
-3.17	1.99919307693617\\
-3.16	1.9996611791652\\
-3.15	1.99992931694268\\
-3.14	1.99999746345508\\
-3.13	1.99986561188779\\
-3.12	1.99953377542586\\
-3.11	1.99900198725266\\
-3.1	1.99827030054656\\
-3.09	1.99733878847563\\
-3.08	1.99620754419029\\
-3.07	1.99487668081404\\
-3.06	1.99334633143209\\
-3.05	1.99161664907812\\
-3.04	1.98968780671892\\
-3.03	1.98755999723711\\
-3.02	1.98523343341187\\
-3.01	1.98270834789765\\
-3	1.97998499320089\\
-2.99	1.97706364165479\\
-2.98	1.97394458539208\\
-2.97	1.97062813631577\\
-2.96	1.96711462606801\\
-2.95	1.96340440599691\\
-2.94	1.95949784712137\\
-2.93	1.95539534009403\\
-2.92	1.95109729516217\\
-2.91	1.9466041421267\\
-2.9	1.94191633029918\\
-2.89	1.93703432845689\\
-2.88	1.93195862479595\\
-2.87	1.92668972688249\\
-2.86	1.9212281616019\\
-2.85	1.91557447510618\\
-2.84	1.90972923275925\\
-2.83	1.90369301908048\\
-2.82	1.89746643768621\\
-2.81	1.89105011122939\\
-2.8	1.88444468133732\\
-2.79	1.87765080854747\\
-2.78	1.87066917224148\\
-2.77	1.86350047057714\\
-2.76	1.85614542041867\\
-2.75	1.84860475726493\\
-2.74	1.84087923517596\\
-2.73	1.83296962669754\\
-2.72	1.82487672278392\\
-2.71	1.81660133271874\\
-2.7	1.80814428403412\\
-2.69	1.79950642242788\\
-2.68	1.79068861167898\\
-2.67	1.78169173356115\\
-2.66	1.7725166877547\\
-2.65	1.76316439175657\\
-2.64	1.75363578078856\\
-2.63	1.74393180770383\\
-2.62	1.7340534428916\\
-2.61	1.72400167418013\\
-2.6	1.71377750673789\\
-2.59	1.70338196297313\\
-2.58	1.69281608243155\\
-2.57	1.6820809216924\\
-2.56	1.67117755426282\\
-2.55	1.66010707047044\\
-2.54	1.64887057735444\\
-2.53	1.63746919855476\\
-2.52	1.62590407419978\\
-2.51	1.61417636079229\\
-2.5	1.60228723109387\\
-2.49	1.59023787400757\\
-2.48	1.57802949445906\\
-2.47	1.56566331327613\\
-2.46	1.55314056706659\\
-2.45	1.54046250809461\\
-2.44	1.52763040415555\\
-2.43	1.51464553844909\\
-2.42	1.50150920945098\\
-2.41	1.48822273078319\\
-2.4	1.47478743108249\\
-2.39	1.46120465386767\\
-2.38	1.44747575740514\\
-2.37	1.43360211457309\\
-2.36	1.41958511272424\\
-2.35	1.40542615354711\\
-2.34	1.3911266529258\\
-2.33	1.37668804079848\\
-2.32	1.36211176101431\\
-2.31	1.34739927118912\\
-2.3	1.33255204255965\\
-2.29	1.31757155983638\\
-2.28	1.30245932105509\\
-2.27	1.28721683742708\\
-2.26	1.271845633188\\
-2.25	1.25634724544548\\
-2.24	1.24072322402536\\
-2.23	1.22497513131677\\
-2.22	1.20910454211586\\
-2.21	1.19311304346832\\
-2.2	1.17700223451069\\
-2.19	1.16077372631044\\
-2.18	1.14442914170487\\
-2.17	1.12797011513882\\
-2.16	1.11139829250123\\
-2.15	1.09471533096054\\
-2.14	1.07792289879902\\
-2.13	1.06102267524589\\
-2.12	1.04401635030941\\
-2.11	1.02690562460792\\
-2.1	1.00969220919971\\
-2.09	0.992377825411998\\
-2.08	0.974964204668719\\
-2.07	0.95745308831744\\
-2.06	0.939846227455204\\
-2.05	0.922145382753426\\
-2.04	0.904352324281824\\
-2.03	0.886468831331419\\
-2.02	0.868496692236601\\
-2.01	0.850437704196304\\
-2	0.832293673094285\\
-1.99	0.814066413318531\\
-1.98	0.795757747579832\\
-1.97	0.777369506729504\\
-1.96	0.758903529576309\\
-1.95	0.740361662702574\\
-1.94	0.721745760279534\\
-1.93	0.70305768388192\\
-1.92	0.684299302301796\\
-1.91	0.665472491361691\\
-1.9	0.646579133727007\\
-1.89	0.627621118717765\\
-1.88	0.608600342119667\\
-1.87	0.589518705994522\\
-1.86	0.570378118490041\\
-1.85	0.551180493649026\\
-1.84	0.53192775121796\\
-1.83	0.512621816455045\\
-1.82	0.493264619937668\\
-1.81	0.473858097369349\\
-1.8	0.454404189386174\\
-1.79	0.434904841362729\\
-1.78	0.415362003217567\\
-1.77	0.395777629218218\\
-1.76	0.37615367778576\\
-1.75	0.356492111298984\\
-1.74	0.336794895898154\\
-1.73	0.317064001288396\\
-1.72	0.297301400542727\\
-1.71	0.277509069904755\\
-1.7	0.257688988591049\\
-1.69	0.237843138593224\\
-1.68	0.217973504479743\\
-1.67	0.198082073197456\\
-1.66	0.178170833872918\\
-1.65	0.158241777613468\\
-1.64	0.138296897308124\\
-1.63	0.118338187428296\\
-1.62	0.0983676438283411\\
-1.61	0.078387263545975\\
-1.6	0.0583990446025776\\
-1.59	0.0384049858033849\\
-1.58	0.0184070865376167\\
-1.57	0.00159265342146697\\
-1.56	0.0215922341165348\\
-1.55	0.0415896556061853\\
-1.54	0.0615829181649322\\
-1.53	0.0815700224831825\\
-1.52	0.101548969867158\\
-1.51	0.121517762438772\\
-1.5	0.141474403335406\\
-1.49	0.161416896909602\\
-1.48	0.181343248928619\\
-1.47	0.201251466773864\\
-1.46	0.221139559640139\\
-1.45	0.241005538734734\\
-1.44	0.260847417476291\\
-1.43	0.280663211693473\\
-1.42	0.300450939823372\\
-1.41	0.320208623109662\\
-1.4	0.339934285800482\\
-1.39	0.359625955345999\\
-1.38	0.379281662595669\\
-1.37	0.398899441995146\\
-1.36	0.418477331782839\\
-1.35	0.438013374186083\\
-1.34	0.457505615616919\\
-1.33	0.476952106867446\\
-1.32	0.496350903304746\\
-1.31	0.515700065065339\\
-1.3	0.534997657249175\\
-1.29	0.554241750113115\\
-1.28	0.573430419263911\\
-1.27	0.592561745850637\\
-1.26	0.611633816756579\\
-1.25	0.630644724790537\\
-1.24	0.649592568877553\\
-1.23	0.668475454249005\\
-1.22	0.687291492632095\\
-1.21	0.706038802438661\\
-1.2	0.724715508953348\\
-1.19	0.743319744521066\\
-1.18	0.761849648733763\\
-1.17	0.78030336861646\\
-1.16	0.798679058812546\\
-1.15	0.816974881768315\\
-1.14	0.835189007916716\\
-1.13	0.853319615860315\\
-1.12	0.871364892553424\\
-1.11	0.889323033483414\\
-1.1	0.907192242851155\\
-1.09	0.924970733750602\\
-1.08	0.94265672834748\\
-1.07	0.960248458057068\\
-1.06	0.977744163721055\\
-1.05	0.995142095783454\\
-1.04	1.01244051446556\\
-1.03	1.02963768993991\\
-1.02	1.0467319025033\\
-1.01	1.06372144274871\\
-1	1.08060461173628\\
-0.99	1.09737972116318\\
-0.98	1.11404509353243\\
-0.97	1.13059906232071\\
-0.96	1.14703997214491\\
-0.95	1.16336617892777\\
-0.94	1.1795760500622\\
-0.93	1.1956679645746\\
-0.92	1.21164031328693\\
-0.91	1.22749149897762\\
-0.9	1.24321993654133\\
-0.89	1.25882405314739\\
-0.88	1.27430228839716\\
-0.87	1.28965309448\\
-0.86	1.3048749363281\\
-0.85	1.31996629176996\\
-0.84	1.33492565168262\\
-0.83	1.34975152014253\\
-0.82	1.36444241457523\\
-0.81	1.37899686590349\\
-0.8	1.39341341869433\\
-0.79	1.40769063130447\\
-0.78	1.42182707602456\\
-0.77	1.43582133922189\\
-0.76	1.44967202148181\\
-0.75	1.46337773774764\\
-0.74	1.47693711745918\\
-0.73	1.49034880468974\\
-0.72	1.50361145828179\\
-0.71	1.51672375198102\\
-0.7	1.52968437456898\\
-0.69	1.54249202999421\\
-0.68	1.55514543750186\\
-0.67	1.5676433317617\\
-0.66	1.57998446299473\\
-0.65	1.59216759709811\\
-0.64	1.60419151576859\\
-0.63	1.6160550166243\\
-0.62	1.62775691332507\\
-0.61	1.63929603569096\\
-0.6	1.65067122981936\\
-0.59	1.66188135820033\\
-0.58	1.67292529983037\\
-0.57	1.68380195032454\\
-0.56	1.69451022202683\\
-0.55	1.70504904411901\\
-0.54	1.71541736272765\\
-0.53	1.72561414102952\\
-0.52	1.7356383593553\\
-0.51	1.7454890152915\\
-0.5	1.75516512378075\\
-0.49	1.76466571722024\\
-0.48	1.77398984555857\\
-0.47	1.78313657639066\\
-0.46	1.79210499505105\\
-0.45	1.80089420470535\\
-0.44	1.80950332643993\\
-0.43	1.81793149934977\\
-0.42	1.82617788062462\\
-0.41	1.83424164563321\\
-0.4	1.84212198800577\\
-0.39	1.84981811971463\\
-0.38	1.85732927115302\\
-0.37	1.86465469121207\\
-0.36	1.87179364735587\\
-0.35	1.87874542569476\\
-0.34	1.88550933105669\\
-0.33	1.89208468705677\\
-0.32	1.89847083616488\\
-0.31	1.90466713977143\\
-0.3	1.91067297825121\\
-0.29	1.91648775102539\\
-0.28	1.92211087662154\\
-0.27	1.92754179273178\\
-0.26	1.93277995626903\\
-0.25	1.93782484342129\\
-0.24	1.94267594970406\\
-0.23	1.94733279001075\\
-0.22	1.95179489866121\\
-0.21	1.9560618294483\\
-0.2	1.96013315568248\\
-0.19	1.96400847023454\\
-0.18	1.96768738557624\\
-0.17	1.97116953381912\\
-0.16	1.97445456675125\\
-0.15	1.97754215587208\\
-0.14	1.98043199242527\\
-0.13	1.98312378742958\\
-0.12	1.98561727170773\\
-0.11	1.98791219591339\\
-0.1	1.99000833055605\\
-0.0899999999999999	1.99190546602399\\
-0.0800000000000001	1.99360341260524\\
-0.0699999999999998	1.99510200050656\\
-0.0600000000000001	1.99640107987041\\
-0.0499999999999998	1.99750052078993\\
-0.04	1.99840021332196\\
-0.0299999999999998	1.99910006749797\\
-0.02	1.99960001333316\\
-0.00999999999999979	1.99990000083333\\
0	nan\\
0.00999999999999979	1.99990000083333\\
0.02	1.99960001333316\\
0.0299999999999998	1.99910006749797\\
0.04	1.99840021332196\\
0.0499999999999998	1.99750052078993\\
0.0600000000000001	1.99640107987041\\
0.0699999999999998	1.99510200050656\\
0.0800000000000001	1.99360341260524\\
0.0899999999999999	1.99190546602399\\
0.1	1.99000833055605\\
0.11	1.98791219591339\\
0.12	1.98561727170773\\
0.13	1.98312378742958\\
0.14	1.98043199242527\\
0.15	1.97754215587208\\
0.16	1.97445456675125\\
0.17	1.97116953381912\\
0.18	1.96768738557624\\
0.19	1.96400847023454\\
0.2	1.96013315568248\\
0.21	1.9560618294483\\
0.22	1.95179489866121\\
0.23	1.94733279001075\\
0.24	1.94267594970406\\
0.25	1.93782484342129\\
0.26	1.93277995626903\\
0.27	1.92754179273178\\
0.28	1.92211087662154\\
0.29	1.91648775102539\\
0.3	1.91067297825121\\
0.31	1.90466713977143\\
0.32	1.89847083616488\\
0.33	1.89208468705677\\
0.34	1.88550933105669\\
0.35	1.87874542569476\\
0.36	1.87179364735587\\
0.37	1.86465469121207\\
0.38	1.85732927115302\\
0.39	1.84981811971463\\
0.4	1.84212198800577\\
0.41	1.83424164563321\\
0.42	1.82617788062462\\
0.43	1.81793149934977\\
0.44	1.80950332643993\\
0.45	1.80089420470535\\
0.46	1.79210499505105\\
0.47	1.78313657639066\\
0.48	1.77398984555857\\
0.49	1.76466571722024\\
0.5	1.75516512378075\\
0.51	1.7454890152915\\
0.52	1.7356383593553\\
0.53	1.72561414102952\\
0.54	1.71541736272765\\
0.55	1.70504904411901\\
0.56	1.69451022202683\\
0.57	1.68380195032454\\
0.58	1.67292529983037\\
0.59	1.66188135820033\\
0.6	1.65067122981936\\
0.61	1.63929603569096\\
0.62	1.62775691332507\\
0.63	1.6160550166243\\
0.64	1.60419151576859\\
0.65	1.59216759709811\\
0.66	1.57998446299473\\
0.67	1.5676433317617\\
0.68	1.55514543750186\\
0.69	1.54249202999421\\
0.7	1.52968437456898\\
0.71	1.51672375198102\\
0.72	1.50361145828179\\
0.73	1.49034880468974\\
0.74	1.47693711745918\\
0.75	1.46337773774764\\
0.76	1.44967202148181\\
0.77	1.43582133922189\\
0.78	1.42182707602456\\
0.79	1.40769063130447\\
0.8	1.39341341869433\\
0.81	1.37899686590349\\
0.82	1.36444241457523\\
0.83	1.34975152014253\\
0.84	1.33492565168262\\
0.85	1.31996629176996\\
0.86	1.3048749363281\\
0.87	1.28965309448\\
0.88	1.27430228839716\\
0.89	1.25882405314739\\
0.9	1.24321993654133\\
0.91	1.22749149897762\\
0.92	1.21164031328693\\
0.93	1.1956679645746\\
0.94	1.1795760500622\\
0.95	1.16336617892777\\
0.96	1.14703997214491\\
0.97	1.13059906232071\\
0.98	1.11404509353243\\
0.99	1.09737972116318\\
1	1.08060461173628\\
1.01	1.06372144274871\\
1.02	1.0467319025033\\
1.03	1.02963768993991\\
1.04	1.01244051446556\\
1.05	0.995142095783454\\
1.06	0.977744163721055\\
1.07	0.960248458057068\\
1.08	0.94265672834748\\
1.09	0.924970733750602\\
1.1	0.907192242851155\\
1.11	0.889323033483414\\
1.12	0.871364892553424\\
1.13	0.853319615860315\\
1.14	0.835189007916716\\
1.15	0.816974881768315\\
1.16	0.798679058812546\\
1.17	0.78030336861646\\
1.18	0.761849648733763\\
1.19	0.743319744521066\\
1.2	0.724715508953348\\
1.21	0.706038802438661\\
1.22	0.687291492632095\\
1.23	0.668475454249005\\
1.24	0.649592568877553\\
1.25	0.630644724790537\\
1.26	0.611633816756579\\
1.27	0.592561745850637\\
1.28	0.573430419263911\\
1.29	0.554241750113115\\
1.3	0.534997657249175\\
1.31	0.515700065065339\\
1.32	0.496350903304746\\
1.33	0.476952106867446\\
1.34	0.457505615616919\\
1.35	0.438013374186083\\
1.36	0.418477331782839\\
1.37	0.398899441995146\\
1.38	0.379281662595669\\
1.39	0.359625955345999\\
1.4	0.339934285800482\\
1.41	0.320208623109662\\
1.42	0.300450939823372\\
1.43	0.280663211693473\\
1.44	0.260847417476291\\
1.45	0.241005538734734\\
1.46	0.221139559640139\\
1.47	0.201251466773864\\
1.48	0.181343248928619\\
1.49	0.161416896909602\\
1.5	0.141474403335406\\
1.51	0.121517762438772\\
1.52	0.101548969867158\\
1.53	0.0815700224831825\\
1.54	0.0615829181649322\\
1.55	0.0415896556061853\\
1.56	0.0215922341165348\\
1.57	0.00159265342146697\\
1.58	0.0184070865376167\\
1.59	0.0384049858033849\\
1.6	0.0583990446025776\\
1.61	0.078387263545975\\
1.62	0.0983676438283411\\
1.63	0.118338187428296\\
1.64	0.138296897308124\\
1.65	0.158241777613468\\
1.66	0.178170833872918\\
1.67	0.198082073197456\\
1.68	0.217973504479743\\
1.69	0.237843138593224\\
1.7	0.257688988591049\\
1.71	0.277509069904755\\
1.72	0.297301400542727\\
1.73	0.317064001288396\\
1.74	0.336794895898154\\
1.75	0.356492111298984\\
1.76	0.37615367778576\\
1.77	0.395777629218218\\
1.78	0.415362003217567\\
1.79	0.434904841362729\\
1.8	0.454404189386174\\
1.81	0.473858097369349\\
1.82	0.493264619937668\\
1.83	0.512621816455045\\
1.84	0.53192775121796\\
1.85	0.551180493649026\\
1.86	0.570378118490041\\
1.87	0.589518705994522\\
1.88	0.608600342119667\\
1.89	0.627621118717765\\
1.9	0.646579133727007\\
1.91	0.665472491361691\\
1.92	0.684299302301796\\
1.93	0.70305768388192\\
1.94	0.721745760279534\\
1.95	0.740361662702574\\
1.96	0.758903529576309\\
1.97	0.777369506729504\\
1.98	0.795757747579832\\
1.99	0.814066413318531\\
2	0.832293673094285\\
2.01	0.850437704196304\\
2.02	0.868496692236601\\
2.03	0.886468831331419\\
2.04	0.904352324281824\\
2.05	0.922145382753426\\
2.06	0.939846227455204\\
2.07	0.95745308831744\\
2.08	0.974964204668719\\
2.09	0.992377825411998\\
2.1	1.00969220919971\\
2.11	1.02690562460792\\
2.12	1.04401635030941\\
2.13	1.06102267524589\\
2.14	1.07792289879902\\
2.15	1.09471533096054\\
2.16	1.11139829250123\\
2.17	1.12797011513882\\
2.18	1.14442914170487\\
2.19	1.16077372631044\\
2.2	1.17700223451069\\
2.21	1.19311304346832\\
2.22	1.20910454211586\\
2.23	1.22497513131677\\
2.24	1.24072322402536\\
2.25	1.25634724544548\\
2.26	1.271845633188\\
2.27	1.28721683742708\\
2.28	1.30245932105509\\
2.29	1.31757155983638\\
2.3	1.33255204255965\\
2.31	1.34739927118912\\
2.32	1.36211176101431\\
2.33	1.37668804079848\\
2.34	1.3911266529258\\
2.35	1.40542615354711\\
2.36	1.41958511272424\\
2.37	1.43360211457309\\
2.38	1.44747575740514\\
2.39	1.46120465386767\\
2.4	1.47478743108249\\
2.41	1.48822273078319\\
2.42	1.50150920945098\\
2.43	1.51464553844909\\
2.44	1.52763040415555\\
2.45	1.54046250809461\\
2.46	1.55314056706659\\
2.47	1.56566331327613\\
2.48	1.57802949445906\\
2.49	1.59023787400757\\
2.5	1.60228723109387\\
2.51	1.61417636079229\\
2.52	1.62590407419978\\
2.53	1.63746919855476\\
2.54	1.64887057735444\\
2.55	1.66010707047044\\
2.56	1.67117755426282\\
2.57	1.6820809216924\\
2.58	1.69281608243155\\
2.59	1.70338196297313\\
2.6	1.71377750673789\\
2.61	1.72400167418013\\
2.62	1.7340534428916\\
2.63	1.74393180770383\\
2.64	1.75363578078856\\
2.65	1.76316439175657\\
2.66	1.7725166877547\\
2.67	1.78169173356115\\
2.68	1.79068861167898\\
2.69	1.79950642242788\\
2.7	1.80814428403412\\
2.71	1.81660133271874\\
2.72	1.82487672278392\\
2.73	1.83296962669754\\
2.74	1.84087923517596\\
2.75	1.84860475726493\\
2.76	1.85614542041867\\
2.77	1.86350047057714\\
2.78	1.87066917224148\\
2.79	1.87765080854747\\
2.8	1.88444468133732\\
2.81	1.89105011122939\\
2.82	1.89746643768621\\
2.83	1.90369301908048\\
2.84	1.90972923275925\\
2.85	1.91557447510618\\
2.86	1.9212281616019\\
2.87	1.92668972688249\\
2.88	1.93195862479595\\
2.89	1.93703432845689\\
2.9	1.94191633029918\\
2.91	1.9466041421267\\
2.92	1.95109729516217\\
2.93	1.95539534009403\\
2.94	1.95949784712137\\
2.95	1.96340440599691\\
2.96	1.96711462606801\\
2.97	1.97062813631577\\
2.98	1.97394458539208\\
2.99	1.97706364165479\\
3	1.97998499320089\\
3.01	1.98270834789765\\
3.02	1.98523343341187\\
3.03	1.98755999723711\\
3.04	1.98968780671892\\
3.05	1.99161664907812\\
3.06	1.99334633143209\\
3.07	1.99487668081404\\
3.08	1.99620754419029\\
3.09	1.99733878847563\\
3.1	1.99827030054656\\
3.11	1.99900198725266\\
3.12	1.99953377542586\\
3.13	1.99986561188779\\
3.14	1.99999746345508\\
3.15	1.99992931694268\\
3.16	1.9996611791652\\
3.17	1.99919307693617\\
3.18	1.99852505706544\\
3.19	1.99765718635444\\
3.2	1.99658955158951\\
3.21	1.99532225953324\\
3.22	1.99385543691377\\
3.23	1.99218923041216\\
3.24	1.99032380664766\\
3.25	1.98825935216109\\
3.26	1.98599607339619\\
3.27	1.98353419667893\\
3.28	1.98087396819495\\
3.29	1.97801565396487\\
3.3	1.97495953981773\\
3.31	1.97170593136241\\
3.32	1.96825515395703\\
3.33	1.96460755267646\\
3.34	1.9607634922778\\
3.35	1.95672335716387\\
3.36	1.95248755134482\\
3.37	1.9480564983977\\
3.38	1.94343064142412\\
3.39	1.93861044300592\\
3.4	1.93359638515892\\
3.41	1.92838896928473\\
3.42	1.9229887161206\\
3.43	1.91739616568734\\
3.44	1.91161187723533\\
3.45	1.90563642918861\\
3.46	1.89947041908699\\
3.47	1.89311446352635\\
3.48	1.88656919809695\\
3.49	1.87983527731988\\
3.5	1.87291337458159\\
3.51	1.86580418206661\\
3.52	1.85850841068825\\
3.53	1.85102679001757\\
3.54	1.84336006821041\\
3.55	1.83550901193255\\
3.56	1.82747440628309\\
3.57	1.81925705471589\\
3.58	1.81085777895926\\
3.59	1.80227741893378\\
3.6	1.79351683266829\\
3.61	1.78457689621414\\
3.62	1.7754585035575\\
3.63	1.76616256653005\\
3.64	1.75669001471775\\
3.65	1.74704179536788\\
3.66	1.73721887329433\\
3.67	1.72722223078113\\
3.68	1.7170528674842\\
3.69	1.7067118003314\\
3.7	1.69620006342082\\
3.71	1.68551870791739\\
3.72	1.67466880194776\\
3.73	1.66365143049349\\
3.74	1.65246769528254\\
3.75	1.64111871467912\\
3.76	1.62960562357182\\
3.77	1.61792957326017\\
3.78	1.60609173133946\\
3.79	1.59409328158402\\
3.8	1.58193542382883\\
3.81	1.56961937384954\\
3.82	1.55714636324087\\
3.83	1.54451763929349\\
3.84	1.53173446486927\\
3.85	1.51879811827502\\
3.86	1.50570989313459\\
3.87	1.49247109825961\\
3.88	1.47908305751852\\
3.89	1.46554710970424\\
3.9	1.45186460840028\\
3.91	1.43803692184536\\
3.92	1.42406543279662\\
3.93	1.40995153839132\\
3.94	1.39569665000713\\
3.95	1.38130219312102\\
3.96	1.36676960716667\\
3.97	1.35210034539058\\
3.98	1.3372958747067\\
3.99	1.32235767554976\\
4	1.30728724172722\\
};
\addlegendentry{$N=2$};

\addplot [color=black!50!green,solid,line width=1.0pt]
  table[row sep=crcr]{%
-4	0.38042067573776\\
-3.99	0.332401284169728\\
-3.98	0.283024955896418\\
-3.97	0.232324176717005\\
-3.96	0.180332731320931\\
-3.95	0.127085674068242\\
-3.94	0.0726192986164371\\
-3.93	0.016971106421151\\
-3.92	0.0398202258611964\\
-3.91	0.0977148800394722\\
-3.9	0.156671931092528\\
-3.89	0.216649382881318\\
-3.88	0.277604204836498\\
-3.87	0.339492369588514\\
-3.86	0.402268891506502\\
-3.85	0.465887866111361\\
-3.84	0.530302510327692\\
-3.83	0.595465203538434\\
-3.82	0.661327529405405\\
-3.81	0.727840318418161\\
-3.8	0.794953691133053\\
-3.79	0.862617102063588\\
-3.78	0.930779384182781\\
-3.77	0.999388793997468\\
-3.76	1.06839305715419\\
-3.75	1.13773941453561\\
-3.74	1.20737466880621\\
-3.73	1.27724523136528\\
-3.72	1.34729716966526\\
-3.71	1.41747625485272\\
-3.7	1.48772800968942\\
-3.69	1.55799775671019\\
-3.68	1.62823066657455\\
-3.67	1.69837180656853\\
-3.66	1.76836618921322\\
-3.65	1.83815882093632\\
-3.64	1.90769475076295\\
-3.63	1.97691911898208\\
-3.62	2.04577720574479\\
-3.61	2.11421447955068\\
-3.6	2.18217664557896\\
-3.59	2.2496096938207\\
-3.58	2.31645994696906\\
-3.57	2.38267410802449\\
-3.56	2.44819930757201\\
-3.55	2.51298315068832\\
-3.54	2.57697376343626\\
-3.53	2.64011983890525\\
-3.52	2.70237068275594\\
-3.51	2.76367625822845\\
-3.5	2.82398723057358\\
-3.49	2.88325501086717\\
-3.48	2.94143179916817\\
-3.47	2.99847062698162\\
-3.46	3.0543253989885\\
-3.45	3.10895093400481\\
-3.44	3.16230300513319\\
-3.43	3.21433837907087\\
-3.42	3.26501485453872\\
-3.41	3.31429129979692\\
-3.4	3.36212768921332\\
-3.39	3.40848513885185\\
-3.38	3.45332594104888\\
-3.37	3.49661359794651\\
-3.36	3.53831285395255\\
-3.35	3.57838972709816\\
-3.34	3.61681153926492\\
-3.33	3.65354694525401\\
-3.32	3.68856596067167\\
-3.31	3.72183998860559\\
-3.3	3.75334184506845\\
-3.29	3.7830457831856\\
-3.28	3.81092751610527\\
-3.27	3.83696423861064\\
-3.26	3.86113464741431\\
-3.25	3.88341896011708\\
-3.24	3.90379893281378\\
-3.23	3.92225787633056\\
-3.22	3.93878067107886\\
-3.21	3.95335378051276\\
-3.2	3.96596526317776\\
-3.19	3.97660478333986\\
-3.18	3.9852636201857\\
-3.17	3.99193467558529\\
-3.16	3.99661248041042\\
-3.15	3.99929319940305\\
-3.14	3.9999746345894\\
-3.13	3.99865622723644\\
-3.12	3.99533905834935\\
-3.11	3.99002584770917\\
-3.1	3.98272095145177\\
-3.09	3.97343035819011\\
-3.08	3.96216168368349\\
-3.07	3.94892416405833\\
-3.06	3.93372864758681\\
-3.05	3.9165875850306\\
-3.04	3.89751501855844\\
-3.03	3.87652656924749\\
-3.02	3.85363942317972\\
-3.01	3.8288723161458\\
-3	3.80224551697024\\
-2.99	3.77378080947285\\
-2.98	3.74350147308258\\
-2.97	3.7114322621213\\
-2.96	3.6775993837761\\
-2.95	3.64203047477988\\
-2.94	3.60475457682117\\
-2.93	3.56580211070543\\
-2.92	3.52520484929081\\
-2.91	3.48299588922295\\
-2.9	3.43920962149398\\
-2.89	3.39388170085243\\
-2.88	3.34704901409131\\
-2.87	3.29874964724305\\
-2.86	3.24902285171061\\
-2.85	3.19790900936538\\
-2.84	3.1454495966431\\
-2.83	3.09168714767011\\
-2.82	3.03666521645308\\
-2.81	2.98042833816622\\
-2.8	2.92302198957069\\
-2.79	2.86449254860184\\
-2.78	2.80488725316062\\
-2.77	2.74425415914605\\
-2.76	2.68264209776672\\
-2.75	2.62010063216937\\
-2.74	2.55668001342379\\
-2.73	2.49243113590343\\
-2.72	2.4274054921019\\
-2.71	2.3616551269259\\
-2.7	2.29523259150571\\
-2.69	2.22819089656464\\
-2.68	2.16058346538952\\
-2.67	2.09246408644428\\
-2.66	2.02388686566934\\
-2.65	1.95490617850957\\
-2.64	1.88557662171402\\
-2.63	1.81595296495066\\
-2.62	1.74609010227957\\
-2.61	1.67604300352822\\
-2.6	1.60586666561259\\
-2.59	1.53561606384769\\
-2.58	1.46534610329132\\
-2.57	1.39511157016484\\
-2.56	1.32496708339445\\
-2.55	1.25496704631655\\
-2.54	1.18516559859064\\
-2.53	1.11561656836278\\
-2.52	1.04637342472279\\
-2.51	0.977489230497684\\
-2.5	0.909016595423816\\
-2.49	0.841007629739812\\
-2.48	0.773513898241916\\
-2.47	0.706586374843015\\
-2.46	0.640275397676141\\
-2.45	0.574630624782741\\
-2.44	0.509700990425527\\
-2.43	0.445534662065102\\
-2.42	0.382178998038961\\
-2.41	0.319680505980877\\
-2.4	0.258084802017981\\
-2.39	0.197436570782157\\
-2.38	0.137779526271606\\
-2.37	0.0791563735977166\\
-2.36	0.021608771651565\\
-2.35	0.0348227032764822\\
-2.34	0.0900985928914372\\
-2.33	0.144180591270886\\
-2.32	0.197031578193868\\
-2.31	0.248615651391596\\
-2.3	0.298898157691067\\
-2.29	0.347845723023694\\
-2.28	0.395426281272052\\
-2.27	0.441609101928884\\
-2.26	0.486364816543612\\
-2.25	0.529665443932675\\
-2.24	0.57148441413113\\
-2.23	0.611796591064062\\
-2.22	0.650578293917545\\
-2.21	0.68780731719005\\
-2.2	0.723462949406367\\
-2.19	0.757525990477331\\
-2.18	0.789978767689855\\
-2.17	0.820805150313022\\
-2.16	0.849990562807209\\
-2.15	0.877521996624483\\
-2.14	0.903388020589793\\
-2.13	0.927578789853741\\
-2.12	0.950086053409013\\
-2.11	0.970903160163833\\
-2.1	0.990025063567116\\
-2.09	1.00744832478129\\
-2.08	1.02317111440006\\
-2.07	1.03719321270976\\
-2.06	1.04951600849408\\
-2.05	1.06014249638351\\
-2.04	1.06907727275196\\
-2.03	1.07632653016438\\
-2.02	1.08189805038058\\
-2.01	1.0858011959216\\
-2	1.08804690020645\\
-1.99	1.08864765626815\\
-1.98	1.08761750405952\\
-1.97	1.08497201636006\\
-1.96	1.08072828329697\\
-1.95	1.07490489549425\\
-1.94	1.06752192586528\\
-1.93	1.0586009100653\\
-1.92	1.04816482562166\\
-1.91	1.03623806976069\\
-1.9	1.02284643595131\\
-1.89	1.00801708918662\\
-1.88	0.991778540025945\\
-1.87	0.974160617420716\\
-1.86	0.955194440348935\\
-1.85	0.934912388283795\\
-1.84	0.913348070523223\\
-1.83	0.890536294408127\\
-1.82	0.866513032458046\\
-1.81	0.841315388453989\\
-1.8	0.814981562499094\\
-1.79	0.787550815088741\\
-1.78	0.759063430222578\\
-1.77	0.729560677591847\\
-1.76	0.699084773876151\\
-1.75	0.667678843184697\\
-1.74	0.635386876677726\\
-1.73	0.602253691404667\\
-1.72	0.568324888396176\\
-1.71	0.533646810047966\\
-1.7	0.498266496834911\\
-1.69	0.462231643394557\\
-1.68	0.425590554019702\\
-1.67	0.38839209760027\\
-1.66	0.350685662055193\\
-1.65	0.312521108295434\\
-1.64	0.273948723759793\\
-1.63	0.235019175565418\\
-1.62	0.195783463315385\\
-1.61	0.156292871605935\\
-1.6	0.116598922276316\\
-1.59	0.0767533264443072\\
-1.58	0.0368079363708064\\
-1.57	0.00318530280309699\\
-1.56	0.0431744014029138\\
-1.55	0.0831073736077998\\
-1.54	0.122932285834091\\
-1.53	0.162597305071685\\
-1.52	0.202050747129552\\
-1.51	0.241241124746852\\
-1.5	0.280117195526154\\
-1.49	0.318628009645499\\
-1.48	0.35672295730618\\
-1.47	0.394351815873404\\
-1.46	0.431464796667228\\
-1.45	0.468012591361531\\
-1.44	0.50394641794907\\
-1.43	0.539218066231137\\
-1.42	0.573779942790684\\
-1.41	0.607585115408298\\
-1.4	0.640587356880918\\
-1.39	0.67274118820365\\
-1.38	0.704001921075728\\
-1.37	0.734325699692142\\
-1.36	0.763669541783225\\
-1.35	0.791991378865065\\
-1.34	0.8192500956644\\
-1.33	0.845405568682314\\
-1.32	0.870418703861927\\
-1.31	0.894251473325976\\
-1.3	0.916866951151106\\
-1.29	0.93822934814649\\
-1.28	0.958304045605364\\
-1.27	0.977057627998898\\
-1.26	0.994457914582883\\
-1.25	1.01047398988858\\
-1.24	1.02507623307021\\
-1.23	1.03823634608239\\
-1.22	1.04992738066224\\
-1.21	1.06012376409139\\
-1.2	1.06880132371495\\
-1.19	1.07593731019482\\
-1.18	1.08151041947664\\
-1.17	1.08550081345015\\
-1.16	1.08789013928441\\
-1.15	1.0886615474203\\
-1.14	1.08779970820388\\
-1.13	1.08529082714561\\
-1.12	1.0811226587914\\
-1.11	1.07528451919305\\
-1.1	1.06776729696658\\
-1.09	1.05856346292833\\
-1.08	1.04766707830018\\
-1.07	1.03507380147617\\
-1.06	1.02078089334439\\
-1.05	1.00478722115923\\
-1.04	0.9870932609603\\
-1.03	0.967701098535716\\
-1.02	0.946614428928794\\
-1.01	0.9238385544884\\
-1	0.899380381464611\\
-0.99	0.873248415152592\\
-0.98	0.845452753588934\\
-0.97	0.816005079805988\\
-0.96	0.784918652651036\\
-0.95	0.752208296178413\\
-0.94	0.717890387624018\\
-0.93	0.681982843972875\\
-0.92	0.644505107131739\\
-0.91	0.605478127719916\\
-0.9	0.564924347492793\\
-0.89	0.52286768041376\\
-0.88	0.479333492391402\\
-0.87	0.434348579700125\\
-0.86	0.387941146103447\\
-0.85	0.340140778700481\\
-0.84	0.290978422517163\\
-0.83	0.240486353865034\\
-0.82	0.188698152491358\\
-0.81	0.135648672545594\\
-0.8	0.0813740123881592\\
-0.79	0.0259114832686137\\
-0.78	0.0307004230987516\\
-0.77	0.0884220680327649\\
-0.76	0.14721270042672\\
-0.75	0.207030492302164\\
-0.74	0.267832575343318\\
-0.73	0.329575078379297\\
-0.72	0.392213165780566\\
-0.71	0.455701076735127\\
-0.7	0.519992165369264\\
-0.69	0.585038941676774\\
-0.68	0.650793113220034\\
-0.67	0.717205627565394\\
-0.66	0.784226715414897\\
-0.65	0.851805934395538\\
-0.64	0.919892213466788\\
-0.63	0.98843389790654\\
-0.62	1.05737879483503\\
-0.61	1.12667421923591\\
-0.6	1.19626704043318\\
-0.59	1.26610372898211\\
-0.58	1.33613040393222\\
-0.57	1.40629288041978\\
-0.56	1.47653671754709\\
-0.55	1.54680726650555\\
-0.54	1.61704971889931\\
-0.53	1.68720915522614\\
-0.52	1.75723059347183\\
-0.51	1.82705903777469\\
-0.5	1.89663952711615\\
-0.49	1.96591718399411\\
-0.48	2.03483726303486\\
-0.47	2.10334519950032\\
-0.46	2.17138665764672\\
-0.45	2.23890757889144\\
-0.44	2.30585422974467\\
-0.43	2.37217324946289\\
-0.42	2.4378116973812\\
-0.41	2.50271709988221\\
-0.4	2.56683749695912\\
-0.39	2.63012148833109\\
-0.38	2.69251827906974\\
-0.37	2.75397772469548\\
-0.36	2.81445037570335\\
-0.35	2.87388752147821\\
-0.34	2.93224123355999\\
-0.33	2.98946440821995\\
-0.32	3.0455108083098\\
-0.31	3.10033510434602\\
-0.3	3.15389291479254\\
-0.29	3.2061408455054\\
-0.28	3.25703652830416\\
-0.27	3.30653865863528\\
-0.26	3.35460703229358\\
-0.25	3.40120258116893\\
-0.24	3.44628740798585\\
-0.23	3.48982482000496\\
-0.22	3.53177936165594\\
-0.21	3.5721168460726\\
-0.2	3.61080438550184\\
-0.19	3.64781042055908\\
-0.18	3.68310474830389\\
-0.17	3.71665854911062\\
-0.16	3.74844441230982\\
-0.15	3.77843636057744\\
-0.14	3.80660987304989\\
-0.13	3.8329419071442\\
-0.12	3.8574109190636\\
-0.11	3.87999688297017\\
-0.1	3.90068130880726\\
-0.0899999999999999	3.91944725875577\\
-0.0800000000000001	3.9362793623093\\
-0.0699999999999998	3.95116382995486\\
-0.0600000000000001	3.96408846544665\\
-0.0499999999999998	3.97504267666202\\
-0.04	3.98401748502969\\
-0.0299999999999998	3.99100553352196\\
-0.02	3.99600109320356\\
-0.00999999999999979	3.99900006833131\\
0	nan\\
0.00999999999999979	3.99900006833131\\
0.02	3.99600109320356\\
0.0299999999999998	3.99100553352196\\
0.04	3.98401748502969\\
0.0499999999999998	3.97504267666202\\
0.0600000000000001	3.96408846544665\\
0.0699999999999998	3.95116382995486\\
0.0800000000000001	3.9362793623093\\
0.0899999999999999	3.91944725875577\\
0.1	3.90068130880726\\
0.11	3.87999688297017\\
0.12	3.8574109190636\\
0.13	3.8329419071442\\
0.14	3.80660987304989\\
0.15	3.77843636057744\\
0.16	3.74844441230982\\
0.17	3.71665854911062\\
0.18	3.68310474830389\\
0.19	3.64781042055908\\
0.2	3.61080438550184\\
0.21	3.5721168460726\\
0.22	3.53177936165594\\
0.23	3.48982482000496\\
0.24	3.44628740798585\\
0.25	3.40120258116893\\
0.26	3.35460703229358\\
0.27	3.30653865863528\\
0.28	3.25703652830416\\
0.29	3.2061408455054\\
0.3	3.15389291479254\\
0.31	3.10033510434602\\
0.32	3.0455108083098\\
0.33	2.98946440821995\\
0.34	2.93224123355999\\
0.35	2.87388752147821\\
0.36	2.81445037570335\\
0.37	2.75397772469548\\
0.38	2.69251827906974\\
0.39	2.63012148833109\\
0.4	2.56683749695912\\
0.41	2.50271709988221\\
0.42	2.4378116973812\\
0.43	2.37217324946289\\
0.44	2.30585422974467\\
0.45	2.23890757889144\\
0.46	2.17138665764672\\
0.47	2.10334519950032\\
0.48	2.03483726303486\\
0.49	1.96591718399411\\
0.5	1.89663952711615\\
0.51	1.82705903777469\\
0.52	1.75723059347183\\
0.53	1.68720915522614\\
0.54	1.61704971889931\\
0.55	1.54680726650555\\
0.56	1.47653671754709\\
0.57	1.40629288041978\\
0.58	1.33613040393222\\
0.59	1.26610372898211\\
0.6	1.19626704043318\\
0.61	1.12667421923591\\
0.62	1.05737879483503\\
0.63	0.98843389790654\\
0.64	0.919892213466788\\
0.65	0.851805934395538\\
0.66	0.784226715414897\\
0.67	0.717205627565394\\
0.68	0.650793113220034\\
0.69	0.585038941676774\\
0.7	0.519992165369264\\
0.71	0.455701076735127\\
0.72	0.392213165780566\\
0.73	0.329575078379297\\
0.74	0.267832575343318\\
0.75	0.207030492302164\\
0.76	0.14721270042672\\
0.77	0.0884220680327649\\
0.78	0.0307004230987516\\
0.79	0.0259114832686137\\
0.8	0.0813740123881592\\
0.81	0.135648672545594\\
0.82	0.188698152491358\\
0.83	0.240486353865034\\
0.84	0.290978422517163\\
0.85	0.340140778700481\\
0.86	0.387941146103447\\
0.87	0.434348579700125\\
0.88	0.479333492391402\\
0.89	0.52286768041376\\
0.9	0.564924347492793\\
0.91	0.605478127719916\\
0.92	0.644505107131739\\
0.93	0.681982843972875\\
0.94	0.717890387624018\\
0.95	0.752208296178413\\
0.96	0.784918652651036\\
0.97	0.816005079805988\\
0.98	0.845452753588934\\
0.99	0.873248415152592\\
1	0.899380381464611\\
1.01	0.9238385544884\\
1.02	0.946614428928794\\
1.03	0.967701098535716\\
1.04	0.9870932609603\\
1.05	1.00478722115923\\
1.06	1.02078089334439\\
1.07	1.03507380147617\\
1.08	1.04766707830018\\
1.09	1.05856346292833\\
1.1	1.06776729696658\\
1.11	1.07528451919305\\
1.12	1.0811226587914\\
1.13	1.08529082714561\\
1.14	1.08779970820388\\
1.15	1.0886615474203\\
1.16	1.08789013928441\\
1.17	1.08550081345015\\
1.18	1.08151041947664\\
1.19	1.07593731019482\\
1.2	1.06880132371495\\
1.21	1.06012376409139\\
1.22	1.04992738066224\\
1.23	1.03823634608239\\
1.24	1.02507623307021\\
1.25	1.01047398988858\\
1.26	0.994457914582883\\
1.27	0.977057627998898\\
1.28	0.958304045605364\\
1.29	0.93822934814649\\
1.3	0.916866951151106\\
1.31	0.894251473325976\\
1.32	0.870418703861927\\
1.33	0.845405568682314\\
1.34	0.8192500956644\\
1.35	0.791991378865065\\
1.36	0.763669541783225\\
1.37	0.734325699692142\\
1.38	0.704001921075728\\
1.39	0.67274118820365\\
1.4	0.640587356880918\\
1.41	0.607585115408298\\
1.42	0.573779942790684\\
1.43	0.539218066231137\\
1.44	0.50394641794907\\
1.45	0.468012591361531\\
1.46	0.431464796667228\\
1.47	0.394351815873404\\
1.48	0.35672295730618\\
1.49	0.318628009645499\\
1.5	0.280117195526154\\
1.51	0.241241124746852\\
1.52	0.202050747129552\\
1.53	0.162597305071685\\
1.54	0.122932285834091\\
1.55	0.0831073736077998\\
1.56	0.0431744014029138\\
1.57	0.00318530280309699\\
1.58	0.0368079363708064\\
1.59	0.0767533264443072\\
1.6	0.116598922276316\\
1.61	0.156292871605935\\
1.62	0.195783463315385\\
1.63	0.235019175565418\\
1.64	0.273948723759793\\
1.65	0.312521108295434\\
1.66	0.350685662055193\\
1.67	0.38839209760027\\
1.68	0.425590554019702\\
1.69	0.462231643394557\\
1.7	0.498266496834911\\
1.71	0.533646810047966\\
1.72	0.568324888396176\\
1.73	0.602253691404667\\
1.74	0.635386876677726\\
1.75	0.667678843184697\\
1.76	0.699084773876151\\
1.77	0.729560677591847\\
1.78	0.759063430222578\\
1.79	0.787550815088741\\
1.8	0.814981562499094\\
1.81	0.841315388453989\\
1.82	0.866513032458046\\
1.83	0.890536294408127\\
1.84	0.913348070523223\\
1.85	0.934912388283795\\
1.86	0.955194440348935\\
1.87	0.974160617420716\\
1.88	0.991778540025945\\
1.89	1.00801708918662\\
1.9	1.02284643595131\\
1.91	1.03623806976069\\
1.92	1.04816482562166\\
1.93	1.0586009100653\\
1.94	1.06752192586528\\
1.95	1.07490489549425\\
1.96	1.08072828329697\\
1.97	1.08497201636006\\
1.98	1.08761750405952\\
1.99	1.08864765626815\\
2	1.08804690020645\\
2.01	1.0858011959216\\
2.02	1.08189805038058\\
2.03	1.07632653016438\\
2.04	1.06907727275196\\
2.05	1.06014249638351\\
2.06	1.04951600849408\\
2.07	1.03719321270976\\
2.08	1.02317111440006\\
2.09	1.00744832478129\\
2.1	0.990025063567116\\
2.11	0.970903160163833\\
2.12	0.950086053409013\\
2.13	0.927578789853741\\
2.14	0.903388020589793\\
2.15	0.877521996624483\\
2.16	0.849990562807209\\
2.17	0.820805150313022\\
2.18	0.789978767689855\\
2.19	0.757525990477331\\
2.2	0.723462949406367\\
2.21	0.68780731719005\\
2.22	0.650578293917545\\
2.23	0.611796591064062\\
2.24	0.57148441413113\\
2.25	0.529665443932675\\
2.26	0.486364816543612\\
2.27	0.441609101928884\\
2.28	0.395426281272052\\
2.29	0.347845723023694\\
2.3	0.298898157691067\\
2.31	0.248615651391596\\
2.32	0.197031578193868\\
2.33	0.144180591270886\\
2.34	0.0900985928914372\\
2.35	0.0348227032764822\\
2.36	0.021608771651565\\
2.37	0.0791563735977166\\
2.38	0.137779526271606\\
2.39	0.197436570782157\\
2.4	0.258084802017981\\
2.41	0.319680505980877\\
2.42	0.382178998038961\\
2.43	0.445534662065102\\
2.44	0.509700990425527\\
2.45	0.574630624782741\\
2.46	0.640275397676141\\
2.47	0.706586374843015\\
2.48	0.773513898241916\\
2.49	0.841007629739812\\
2.5	0.909016595423816\\
2.51	0.977489230497684\\
2.52	1.04637342472279\\
2.53	1.11561656836278\\
2.54	1.18516559859064\\
2.55	1.25496704631655\\
2.56	1.32496708339445\\
2.57	1.39511157016484\\
2.58	1.46534610329132\\
2.59	1.53561606384769\\
2.6	1.60586666561259\\
2.61	1.67604300352822\\
2.62	1.74609010227957\\
2.63	1.81595296495066\\
2.64	1.88557662171402\\
2.65	1.95490617850957\\
2.66	2.02388686566934\\
2.67	2.09246408644428\\
2.68	2.16058346538952\\
2.69	2.22819089656464\\
2.7	2.29523259150571\\
2.71	2.3616551269259\\
2.72	2.4274054921019\\
2.73	2.49243113590343\\
2.74	2.55668001342379\\
2.75	2.62010063216937\\
2.76	2.68264209776672\\
2.77	2.74425415914605\\
2.78	2.80488725316062\\
2.79	2.86449254860184\\
2.8	2.92302198957069\\
2.81	2.98042833816622\\
2.82	3.03666521645308\\
2.83	3.09168714767011\\
2.84	3.1454495966431\\
2.85	3.19790900936538\\
2.86	3.24902285171061\\
2.87	3.29874964724305\\
2.88	3.34704901409131\\
2.89	3.39388170085243\\
2.9	3.43920962149398\\
2.91	3.48299588922295\\
2.92	3.52520484929081\\
2.93	3.56580211070543\\
2.94	3.60475457682117\\
2.95	3.64203047477988\\
2.96	3.6775993837761\\
2.97	3.7114322621213\\
2.98	3.74350147308258\\
2.99	3.77378080947285\\
3	3.80224551697024\\
3.01	3.8288723161458\\
3.02	3.85363942317972\\
3.03	3.87652656924749\\
3.04	3.89751501855844\\
3.05	3.9165875850306\\
3.06	3.93372864758681\\
3.07	3.94892416405833\\
3.08	3.96216168368349\\
3.09	3.97343035819011\\
3.1	3.98272095145177\\
3.11	3.99002584770917\\
3.12	3.99533905834935\\
3.13	3.99865622723644\\
3.14	3.9999746345894\\
3.15	3.99929319940305\\
3.16	3.99661248041042\\
3.17	3.99193467558529\\
3.18	3.9852636201857\\
3.19	3.97660478333986\\
3.2	3.96596526317776\\
3.21	3.95335378051276\\
3.22	3.93878067107886\\
3.23	3.92225787633056\\
3.24	3.90379893281378\\
3.25	3.88341896011708\\
3.26	3.86113464741431\\
3.27	3.83696423861064\\
3.28	3.81092751610527\\
3.29	3.7830457831856\\
3.3	3.75334184506845\\
3.31	3.72183998860559\\
3.32	3.68856596067167\\
3.33	3.65354694525401\\
3.34	3.61681153926492\\
3.35	3.57838972709816\\
3.36	3.53831285395255\\
3.37	3.49661359794651\\
3.38	3.45332594104888\\
3.39	3.40848513885185\\
3.4	3.36212768921332\\
3.41	3.31429129979692\\
3.42	3.26501485453872\\
3.43	3.21433837907087\\
3.44	3.16230300513319\\
3.45	3.10895093400481\\
3.46	3.0543253989885\\
3.47	2.99847062698162\\
3.48	2.94143179916817\\
3.49	2.88325501086717\\
3.5	2.82398723057358\\
3.51	2.76367625822845\\
3.52	2.70237068275594\\
3.53	2.64011983890525\\
3.54	2.57697376343626\\
3.55	2.51298315068832\\
3.56	2.44819930757201\\
3.57	2.38267410802449\\
3.58	2.31645994696906\\
3.59	2.2496096938207\\
3.6	2.18217664557896\\
3.61	2.11421447955068\\
3.62	2.04577720574479\\
3.63	1.97691911898208\\
3.64	1.90769475076295\\
3.65	1.83815882093632\\
3.66	1.76836618921322\\
3.67	1.69837180656853\\
3.68	1.62823066657455\\
3.69	1.55799775671019\\
3.7	1.48772800968942\\
3.71	1.41747625485272\\
3.72	1.34729716966526\\
3.73	1.27724523136528\\
3.74	1.20737466880621\\
3.75	1.13773941453561\\
3.76	1.06839305715419\\
3.77	0.999388793997468\\
3.78	0.930779384182781\\
3.79	0.862617102063588\\
3.8	0.794953691133053\\
3.81	0.727840318418161\\
3.82	0.661327529405405\\
3.83	0.595465203538434\\
3.84	0.530302510327692\\
3.85	0.465887866111361\\
3.86	0.402268891506502\\
3.87	0.339492369588514\\
3.88	0.277604204836498\\
3.89	0.216649382881318\\
3.9	0.156671931092528\\
3.91	0.0977148800394722\\
3.92	0.0398202258611964\\
3.93	0.016971106421151\\
3.94	0.0726192986164371\\
3.95	0.127085674068242\\
3.96	0.180332731320931\\
3.97	0.232324176717005\\
3.98	0.283024955896418\\
3.99	0.332401284169728\\
4	0.38042067573776\\
};
\addlegendentry{$N=4$};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
-4	1.19658479936454\\
-3.99	1.23880190560896\\
-3.98	1.27739654563883\\
-3.97	1.31218132364694\\
-3.96	1.3429763549498\\
-3.95	1.36960977083007\\
-3.94	1.39191820536336\\
-3.93	1.40974726296389\\
-3.92	1.4229519654298\\
-3.91	1.43139717731858\\
-3.9	1.43495800853536\\
-3.89	1.43352019307218\\
-3.88	1.42698044289443\\
-3.87	1.41524677603104\\
-3.86	1.39823881798811\\
-3.85	1.37588807567086\\
-3.84	1.34813818306605\\
-3.83	1.31494511800635\\
-3.82	1.27627738940902\\
-3.81	1.232116194454\\
-3.8	1.18245554524028\\
-3.79	1.12730236453482\\
-3.78	1.06667655030422\\
-3.77	1.00061100879686\\
-3.76	0.929151656020232\\
-3.75	0.852357387537145\\
-3.74	0.770300016582083\\
-3.73	0.683064180578137\\
-3.72	0.590747216212843\\
-3.71	0.493459003309362\\
-3.7	0.391321777807095\\
-3.69	0.284469914242216\\
-3.68	0.173049678194992\\
-3.67	0.0572189492448827\\
-3.66	0.0628530849514773\\
-3.65	0.186986262772846\\
-3.64	0.314989810179101\\
-3.63	0.446662728864623\\
-3.62	0.5817942101269\\
-3.61	0.720164073493795\\
-3.6	0.861543229090802\\
-3.59	1.00569416266991\\
-3.58	1.15237144216482\\
-3.57	1.30132224458323\\
-3.56	1.45228690199518\\
-3.55	1.60499946532871\\
-3.54	1.7591882846385\\
-3.53	1.91457660447189\\
-3.52	2.07088317291745\\
-3.51	2.2278228628871\\
-3.5	2.38510730415066\\
-3.49	2.54244552461449\\
-3.48	2.69954459931122\\
-3.47	2.85611030554762\\
-3.46	3.01184778264121\\
-3.45	3.16646219466318\\
-3.44	3.31965939459687\\
-3.43	3.47114658831582\\
-3.42	3.62063299678496\\
-3.41	3.76783051489118\\
-3.4	3.91245436531652\\
-3.39	4.05422374587832\\
-3.38	4.19286246877523\\
-3.37	4.32809959019659\\
-3.36	4.45967002877527\\
-3.35	4.58731517139002\\
-3.34	4.71078346485339\\
-3.33	4.82983099205469\\
-3.32	4.94422203116444\\
-3.31	5.05372959654727\\
-3.3	5.15813596007387\\
-3.29	5.2572331515699\\
-3.28	5.3508234371894\\
-3.27	5.43871977455422\\
-3.26	5.52074624355561\\
-3.25	5.59673845177476\\
-3.24	5.66654391353825\\
-3.23	5.73002240168984\\
-3.22	5.78704627122514\\
-3.21	5.83750075400373\\
-3.2	5.88128422382456\\
-3.19	5.91830843121964\\
-3.18	5.94849870739847\\
-3.17	5.97179413684611\\
-3.16	5.988147698157\\
-3.15	5.99752637276242\\
-3.14	5.99991122128863\\
-3.13	5.99529742735427\\
-3.12	5.98369430871706\\
-3.11	5.9651252957159\\
-3.1	5.93962787708951\\
-3.09	5.90725351328223\\
-3.08	5.86806751745785\\
-3.07	5.82214890450708\\
-3.06	5.7695902084154\\
-3.05	5.71049726843519\\
-3.04	5.64498898458058\\
-3.03	5.57319704303904\\
-3.02	5.49526561216505\\
-3.01	5.41135100979486\\
-3	5.32162134268789\\
-2.99	5.22625611897042\\
-2.98	5.12544583452084\\
-2.97	5.01939153429935\\
-2.96	4.90830434968555\\
-2.95	4.79240501294468\\
-2.94	4.6719233499994\\
-2.93	4.5470977527349\\
-2.92	4.41817463211534\\
-2.91	4.28540785343515\\
-2.9	4.14905815507139\\
-2.89	4.00939255214307\\
-2.88	3.86668372651882\\
-2.87	3.72120940464689\\
-2.86	3.57325172471004\\
-2.85	3.42309659463305\\
-2.84	3.27103304249127\\
-2.83	3.11735256088674\\
-2.82	2.96234844687143\\
-2.81	2.80631513900681\\
-2.8	2.64954755315501\\
-2.79	2.49234041859822\\
-2.78	2.33498761608097\\
-2.77	2.17778151936408\\
-2.76	2.02101234186862\\
-2.75	1.86496748997478\\
-2.74	1.70993092452246\\
-2.73	1.55618253203921\\
-2.72	1.4039975071956\\
-2.71	1.25364574795921\\
-2.7	1.10539126488593\\
-2.69	0.959491605950919\\
-2.68	0.816197298282578\\
-2.67	0.675751308119114\\
-2.66	0.538388520262001\\
-2.65	0.404335238250988\\
-2.64	0.273808706433118\\
-2.63	0.147016655043136\\
-2.62	0.024156869354956\\
-2.61	0.0945832160966567\\
-2.6	0.209026897287801\\
-2.59	0.319008553599265\\
-2.58	0.424373973028404\\
-2.57	0.524980648984039\\
-2.56	0.62069804800042\\
-2.55	0.71140784777863\\
-2.54	0.79700414503787\\
-2.53	0.877393632734027\\
-2.52	0.952495746279217\\
-2.51	1.02224277847297\\
-2.5	1.08657996293335\\
-2.49	1.14546552589456\\
-2.48	1.19887070631581\\
-2.47	1.24677974432471\\
-2.46	1.28918983809708\\
-2.45	1.32611106935261\\
-2.44	1.35756629772375\\
-2.43	1.38359102433173\\
-2.42	1.40423322497968\\
-2.41	1.41955315344753\\
-2.4	1.429623115447\\
-2.39	1.43452721386703\\
-2.38	1.43436106601047\\
-2.37	1.42923149359154\\
-2.36	1.41925618633011\\
-2.35	1.40456334004359\\
-2.34	1.38529127019919\\
-2.33	1.36158800194932\\
-2.32	1.33361083772982\\
-2.31	1.30152590355525\\
-2.3	1.26550767519708\\
-2.29	1.2257384854788\\
-2.28	1.18240801396784\\
-2.27	1.13571276038576\\
-2.26	1.08585550309764\\
-2.25	1.03304474407618\\
-2.24	0.977494141768634\\
-2.23	0.919421933322241\\
-2.22	0.859050347648937\\
-2.21	0.796605010830476\\
-2.2	0.73231434538247\\
-2.19	0.666408964908885\\
-2.18	0.59912106568795\\
-2.17	0.530683816735898\\
-2.16	0.461330749896539\\
-2.15	0.391295151502421\\
-2.14	0.3208094571471\\
-2.13	0.250104651097976\\
-2.12	0.179409671865355\\
-2.11	0.108950825425638\\
-2.1	0.0389512075751278\\
-2.09	0.0303698631341983\\
-2.08	0.0987974004543958\\
-2.07	0.166121292106439\\
-2.06	0.232136826695907\\
-2.05	0.29664520456418\\
-2.04	0.359454031302439\\
-2.03	0.420377792701309\\
-2.02	0.479238309957781\\
-2.01	0.535865174012691\\
-2	0.590096157946458\\
-1.99	0.641777606417992\\
-1.98	0.6907648011912\\
-1.97	0.736922301855714\\
-1.96	0.780124260912538\\
-1.95	0.820254712461733\\
-1.94	0.857207833797339\\
-1.93	0.89088817928468\\
-1.92	0.921210885966594\\
-1.91	0.948101850417908\\
-1.9	0.971497876441445\\
-1.89	0.991346793273745\\
-1.88	1.00760754404447\\
-1.87	1.02025024430971\\
-1.86	1.02925621055627\\
-1.85	1.03461795865085\\
-1.84	1.0363391722851\\
-1.83	1.03443464154435\\
-1.82	1.02893017180418\\
-1.81	1.01986246323507\\
-1.8	1.00727896127026\\
-1.79	0.991237678466423\\
-1.78	0.971806988259645\\
-1.77	0.949065391191121\\
-1.76	0.923101254247159\\
-1.75	0.894012524026801\\
-1.74	0.86190641451707\\
-1.73	0.826899070320716\\
-1.72	0.789115206243848\\
-1.71	0.748687724211236\\
-1.7	0.705757308534735\\
-1.69	0.660472000615587\\
-1.68	0.612986754213671\\
-1.67	0.563462972466349\\
-1.66	0.512068027886048\\
-1.65	0.458974766609008\\
-1.64	0.404360998207878\\
-1.63	0.348408972417433\\
-1.62	0.291304844156199\\
-1.61	0.233238128256386\\
-1.6	0.174401145340913\\
-1.59	0.114988460308687\\
-1.58	0.0551963149082675\\
-1.57	0.00477794410506426\\
-1.56	0.0647364397223857\\
-1.55	0.124481340830708\\
-1.54	0.183815438241638\\
-1.53	0.242542719082205\\
-1.52	0.300468938034958\\
-1.51	0.357402183922564\\
-1.5	0.413153440143898\\
-1.49	0.467537137484386\\
-1.48	0.520371697842603\\
-1.47	0.571480067438473\\
-1.46	0.620690238094983\\
-1.45	0.66783575521586\\
-1.44	0.712756211115439\\
-1.43	0.755297722394309\\
-1.42	0.795313390094929\\
-1.41	0.832663741415289\\
-1.4	0.867217151805693\\
-1.39	0.898850246323672\\
-1.38	0.927448279174987\\
-1.37	0.952905490424177\\
-1.36	0.975125438916426\\
-1.35	0.994021310513088\\
-1.34	1.00951620080624\\
-1.33	1.02154337154271\\
-1.32	1.03004648005513\\
-1.31	1.03497978106646\\
-1.3	1.03630830030494\\
-1.29	1.03400797943853\\
-1.28	1.02806579191102\\
-1.27	1.01847982933647\\
-1.26	1.00525935818395\\
-1.25	0.988424846560415\\
-1.24	0.968007960976227\\
-1.23	0.944051533054544\\
-1.22	0.916609496222933\\
-1.21	0.885746792502404\\
-1.2	0.851539249585784\\
-1.19	0.814073428473632\\
-1.18	0.773446442011429\\
-1.17	0.72976574474668\\
-1.16	0.683148894598233\\
-1.15	0.633723286902746\\
-1.14	0.581625861474439\\
-1.13	0.527002783383823\\
-1.12	0.470009098229105\\
-1.11	0.41080836273977\\
-1.1	0.349572251615946\\
-1.09	0.286480141568602\\
-1.08	0.221718673585089\\
-1.07	0.155481294501045\\
-1.06	0.0879677790139356\\
-1.05	0.0193837333244502\\
-1.04	0.0500599183595458\\
-1.03	0.120147463176862\\
-1.02	0.190658943502833\\
-1.01	0.261370714014894\\
-1	0.332056010538159\\
-0.99	0.402485529243692\\
-0.98	0.472428014743783\\
-0.97	0.541650855604175\\
-0.96	0.609920685772143\\
-0.95	0.677003990402462\\
-0.94	0.7426677145498\\
-0.93	0.806679873186862\\
-0.92	0.868810161001849\\
-0.91	0.928830560427287\\
-0.9	0.986515946354353\\
-0.89	1.04164468599301\\
-0.88	1.09399923234824\\
-0.87	1.14336670979639\\
-0.86	1.1895394902634\\
-0.85	1.23231575852807\\
-0.84	1.27150006519856\\
-0.83	1.30690386593934\\
-0.82	1.3383460455579\\
-0.81	1.36565342559674\\
-0.8	1.38866125411538\\
-0.79	1.40721367638963\\
-0.78	1.42116418530153\\
-0.77	1.43037605024225\\
-0.76	1.43472272340211\\
-0.75	1.43408822237696\\
-0.74	1.4283674880775\\
-0.73	1.41746671698858\\
-0.72	1.40130366688773\\
-0.71	1.37980793519743\\
-0.7	1.35292120921233\\
-0.69	1.32059748751184\\
-0.68	1.28280327193889\\
-0.67	1.23951772959847\\
-0.66	1.19073282440283\\
-0.65	1.13645341776555\\
-0.64	1.07669733812272\\
-0.63	1.01149541903614\\
-0.62	0.940891505711533\\
-0.61	0.864942429842208\\
-0.6	0.783717952767709\\
-0.59	0.697300677014798\\
-0.58	0.605785926366962\\
-0.57	0.509281594686397\\
-0.56	0.407907963790227\\
-0.55	0.301797490759382\\
-0.54	0.191094565134815\\
-0.53	0.0759552365304326\\
-0.52	0.04345308673394\\
-0.51	0.166951967304243\\
-0.5	0.294352296022284\\
-0.49	0.425454675899495\\
-0.48	0.560049831952369\\
-0.47	0.697919045953216\\
-0.46	0.838834615087071\\
-0.45	0.982560333445963\\
-0.44	1.12885199523398\\
-0.43	1.27745791850235\\
-0.42	1.42811948818148\\
-0.41	1.58057171712879\\
-0.4	1.73454382386483\\
-0.39	1.88975982562851\\
-0.38	2.04593914534273\\
-0.37	2.20279723104645\\
-0.36	2.36004618631718\\
-0.35	2.51739541017923\\
-0.34	2.67455224496894\\
-0.33	2.83122263060648\\
-0.32	2.98711176370722\\
-0.31	3.14192475995221\\
-0.3	3.29536731812795\\
-0.29	3.44714638424013\\
-0.28	3.59697081410464\\
-0.27	3.74455203282136\\
-0.26	3.88960468954276\\
-0.25	4.03184730595947\\
-0.24	4.1710029169392\\
-0.23	4.30679970177328\\
-0.22	4.4389716045071\\
-0.21	4.56725894185606\\
-0.2	4.69140899723812\\
-0.19	4.81117659948685\\
-0.18	4.92632468484522\\
-0.17	5.03662484088059\\
-0.16	5.14185783100415\\
-0.15	5.24181409832508\\
-0.14	5.33629424761887\\
-0.13	5.42510950424231\\
-0.12	5.50808214888296\\
-0.11	5.58504592708918\\
-0.1	5.65584643258801\\
-0.0899999999999999	5.72034146346112\\
-0.0800000000000001	5.77840135031507\\
-0.0699999999999998	5.82990925564961\\
-0.0600000000000001	5.87476144369786\\
-0.0499999999999998	5.91286752008331\\
-0.04	5.94415064071217\\
-0.0299999999999998	5.96854768939405\\
-0.02	5.98600942375962\\
-0.00999999999999979	5.99650058912124\\
0	nan\\
0.00999999999999979	5.99650058912124\\
0.02	5.98600942375962\\
0.0299999999999998	5.96854768939405\\
0.04	5.94415064071217\\
0.0499999999999998	5.91286752008331\\
0.0600000000000001	5.87476144369786\\
0.0699999999999998	5.82990925564961\\
0.0800000000000001	5.77840135031507\\
0.0899999999999999	5.72034146346112\\
0.1	5.65584643258801\\
0.11	5.58504592708918\\
0.12	5.50808214888296\\
0.13	5.42510950424231\\
0.14	5.33629424761887\\
0.15	5.24181409832508\\
0.16	5.14185783100415\\
0.17	5.03662484088059\\
0.18	4.92632468484522\\
0.19	4.81117659948685\\
0.2	4.69140899723812\\
0.21	4.56725894185606\\
0.22	4.4389716045071\\
0.23	4.30679970177328\\
0.24	4.1710029169392\\
0.25	4.03184730595947\\
0.26	3.88960468954276\\
0.27	3.74455203282136\\
0.28	3.59697081410464\\
0.29	3.44714638424013\\
0.3	3.29536731812795\\
0.31	3.14192475995221\\
0.32	2.98711176370722\\
0.33	2.83122263060648\\
0.34	2.67455224496894\\
0.35	2.51739541017923\\
0.36	2.36004618631718\\
0.37	2.20279723104645\\
0.38	2.04593914534273\\
0.39	1.88975982562851\\
0.4	1.73454382386483\\
0.41	1.58057171712879\\
0.42	1.42811948818148\\
0.43	1.27745791850235\\
0.44	1.12885199523398\\
0.45	0.982560333445963\\
0.46	0.838834615087071\\
0.47	0.697919045953216\\
0.48	0.560049831952369\\
0.49	0.425454675899495\\
0.5	0.294352296022284\\
0.51	0.166951967304243\\
0.52	0.04345308673394\\
0.53	0.0759552365304326\\
0.54	0.191094565134815\\
0.55	0.301797490759382\\
0.56	0.407907963790227\\
0.57	0.509281594686397\\
0.58	0.605785926366962\\
0.59	0.697300677014798\\
0.6	0.783717952767709\\
0.61	0.864942429842208\\
0.62	0.940891505711533\\
0.63	1.01149541903614\\
0.64	1.07669733812272\\
0.65	1.13645341776555\\
0.66	1.19073282440283\\
0.67	1.23951772959847\\
0.68	1.28280327193889\\
0.69	1.32059748751184\\
0.7	1.35292120921233\\
0.71	1.37980793519743\\
0.72	1.40130366688773\\
0.73	1.41746671698858\\
0.74	1.4283674880775\\
0.75	1.43408822237696\\
0.76	1.43472272340211\\
0.77	1.43037605024225\\
0.78	1.42116418530153\\
0.79	1.40721367638963\\
0.8	1.38866125411538\\
0.81	1.36565342559674\\
0.82	1.3383460455579\\
0.83	1.30690386593934\\
0.84	1.27150006519856\\
0.85	1.23231575852807\\
0.86	1.1895394902634\\
0.87	1.14336670979639\\
0.88	1.09399923234824\\
0.89	1.04164468599301\\
0.9	0.986515946354353\\
0.91	0.928830560427287\\
0.92	0.868810161001849\\
0.93	0.806679873186862\\
0.94	0.7426677145498\\
0.95	0.677003990402462\\
0.96	0.609920685772143\\
0.97	0.541650855604175\\
0.98	0.472428014743783\\
0.99	0.402485529243692\\
1	0.332056010538159\\
1.01	0.261370714014894\\
1.02	0.190658943502833\\
1.03	0.120147463176862\\
1.04	0.0500599183595458\\
1.05	0.0193837333244502\\
1.06	0.0879677790139356\\
1.07	0.155481294501045\\
1.08	0.221718673585089\\
1.09	0.286480141568602\\
1.1	0.349572251615946\\
1.11	0.41080836273977\\
1.12	0.470009098229105\\
1.13	0.527002783383823\\
1.14	0.581625861474439\\
1.15	0.633723286902746\\
1.16	0.683148894598233\\
1.17	0.72976574474668\\
1.18	0.773446442011429\\
1.19	0.814073428473632\\
1.2	0.851539249585784\\
1.21	0.885746792502404\\
1.22	0.916609496222933\\
1.23	0.944051533054544\\
1.24	0.968007960976227\\
1.25	0.988424846560415\\
1.26	1.00525935818395\\
1.27	1.01847982933647\\
1.28	1.02806579191102\\
1.29	1.03400797943853\\
1.3	1.03630830030494\\
1.31	1.03497978106646\\
1.32	1.03004648005513\\
1.33	1.02154337154271\\
1.34	1.00951620080624\\
1.35	0.994021310513088\\
1.36	0.975125438916426\\
1.37	0.952905490424177\\
1.38	0.927448279174987\\
1.39	0.898850246323672\\
1.4	0.867217151805693\\
1.41	0.832663741415289\\
1.42	0.795313390094929\\
1.43	0.755297722394309\\
1.44	0.712756211115439\\
1.45	0.66783575521586\\
1.46	0.620690238094983\\
1.47	0.571480067438473\\
1.48	0.520371697842603\\
1.49	0.467537137484386\\
1.5	0.413153440143898\\
1.51	0.357402183922564\\
1.52	0.300468938034958\\
1.53	0.242542719082205\\
1.54	0.183815438241638\\
1.55	0.124481340830708\\
1.56	0.0647364397223857\\
1.57	0.00477794410506426\\
1.58	0.0551963149082675\\
1.59	0.114988460308687\\
1.6	0.174401145340913\\
1.61	0.233238128256386\\
1.62	0.291304844156199\\
1.63	0.348408972417433\\
1.64	0.404360998207878\\
1.65	0.458974766609008\\
1.66	0.512068027886048\\
1.67	0.563462972466349\\
1.68	0.612986754213671\\
1.69	0.660472000615587\\
1.7	0.705757308534735\\
1.71	0.748687724211236\\
1.72	0.789115206243848\\
1.73	0.826899070320716\\
1.74	0.86190641451707\\
1.75	0.894012524026801\\
1.76	0.923101254247159\\
1.77	0.949065391191121\\
1.78	0.971806988259645\\
1.79	0.991237678466423\\
1.8	1.00727896127026\\
1.81	1.01986246323507\\
1.82	1.02893017180418\\
1.83	1.03443464154435\\
1.84	1.0363391722851\\
1.85	1.03461795865085\\
1.86	1.02925621055627\\
1.87	1.02025024430971\\
1.88	1.00760754404447\\
1.89	0.991346793273745\\
1.9	0.971497876441445\\
1.91	0.948101850417908\\
1.92	0.921210885966594\\
1.93	0.89088817928468\\
1.94	0.857207833797339\\
1.95	0.820254712461733\\
1.96	0.780124260912538\\
1.97	0.736922301855714\\
1.98	0.6907648011912\\
1.99	0.641777606417992\\
2	0.590096157946458\\
2.01	0.535865174012691\\
2.02	0.479238309957781\\
2.03	0.420377792701309\\
2.04	0.359454031302439\\
2.05	0.29664520456418\\
2.06	0.232136826695907\\
2.07	0.166121292106439\\
2.08	0.0987974004543958\\
2.09	0.0303698631341983\\
2.1	0.0389512075751278\\
2.11	0.108950825425638\\
2.12	0.179409671865355\\
2.13	0.250104651097976\\
2.14	0.3208094571471\\
2.15	0.391295151502421\\
2.16	0.461330749896539\\
2.17	0.530683816735898\\
2.18	0.59912106568795\\
2.19	0.666408964908885\\
2.2	0.73231434538247\\
2.21	0.796605010830476\\
2.22	0.859050347648937\\
2.23	0.919421933322241\\
2.24	0.977494141768634\\
2.25	1.03304474407618\\
2.26	1.08585550309764\\
2.27	1.13571276038576\\
2.28	1.18240801396784\\
2.29	1.2257384854788\\
2.3	1.26550767519708\\
2.31	1.30152590355525\\
2.32	1.33361083772982\\
2.33	1.36158800194932\\
2.34	1.38529127019919\\
2.35	1.40456334004359\\
2.36	1.41925618633011\\
2.37	1.42923149359154\\
2.38	1.43436106601047\\
2.39	1.43452721386703\\
2.4	1.429623115447\\
2.41	1.41955315344753\\
2.42	1.40423322497968\\
2.43	1.38359102433173\\
2.44	1.35756629772375\\
2.45	1.32611106935261\\
2.46	1.28918983809708\\
2.47	1.24677974432471\\
2.48	1.19887070631581\\
2.49	1.14546552589456\\
2.5	1.08657996293335\\
2.51	1.02224277847297\\
2.52	0.952495746279217\\
2.53	0.877393632734027\\
2.54	0.79700414503787\\
2.55	0.71140784777863\\
2.56	0.62069804800042\\
2.57	0.524980648984039\\
2.58	0.424373973028404\\
2.59	0.319008553599265\\
2.6	0.209026897287801\\
2.61	0.0945832160966567\\
2.62	0.024156869354956\\
2.63	0.147016655043136\\
2.64	0.273808706433118\\
2.65	0.404335238250988\\
2.66	0.538388520262001\\
2.67	0.675751308119114\\
2.68	0.816197298282578\\
2.69	0.959491605950919\\
2.7	1.10539126488593\\
2.71	1.25364574795921\\
2.72	1.4039975071956\\
2.73	1.55618253203921\\
2.74	1.70993092452246\\
2.75	1.86496748997478\\
2.76	2.02101234186862\\
2.77	2.17778151936408\\
2.78	2.33498761608097\\
2.79	2.49234041859822\\
2.8	2.64954755315501\\
2.81	2.80631513900681\\
2.82	2.96234844687143\\
2.83	3.11735256088674\\
2.84	3.27103304249127\\
2.85	3.42309659463305\\
2.86	3.57325172471004\\
2.87	3.72120940464689\\
2.88	3.86668372651882\\
2.89	4.00939255214307\\
2.9	4.14905815507139\\
2.91	4.28540785343515\\
2.92	4.41817463211534\\
2.93	4.5470977527349\\
2.94	4.6719233499994\\
2.95	4.79240501294468\\
2.96	4.90830434968555\\
2.97	5.01939153429935\\
2.98	5.12544583452084\\
2.99	5.22625611897042\\
3	5.32162134268789\\
3.01	5.41135100979486\\
3.02	5.49526561216505\\
3.03	5.57319704303904\\
3.04	5.64498898458058\\
3.05	5.71049726843519\\
3.06	5.7695902084154\\
3.07	5.82214890450708\\
3.08	5.86806751745785\\
3.09	5.90725351328223\\
3.1	5.93962787708951\\
3.11	5.9651252957159\\
3.12	5.98369430871706\\
3.13	5.99529742735427\\
3.14	5.99991122128863\\
3.15	5.99752637276242\\
3.16	5.988147698157\\
3.17	5.97179413684611\\
3.18	5.94849870739847\\
3.19	5.91830843121964\\
3.2	5.88128422382456\\
3.21	5.83750075400373\\
3.22	5.78704627122514\\
3.23	5.73002240168984\\
3.24	5.66654391353825\\
3.25	5.59673845177476\\
3.26	5.52074624355561\\
3.27	5.43871977455422\\
3.28	5.3508234371894\\
3.29	5.2572331515699\\
3.3	5.15813596007387\\
3.31	5.05372959654727\\
3.32	4.94422203116444\\
3.33	4.82983099205469\\
3.34	4.71078346485339\\
3.35	4.58731517139002\\
3.36	4.45967002877527\\
3.37	4.32809959019659\\
3.38	4.19286246877523\\
3.39	4.05422374587832\\
3.4	3.91245436531652\\
3.41	3.76783051489118\\
3.42	3.62063299678496\\
3.43	3.47114658831582\\
3.44	3.31965939459687\\
3.45	3.16646219466318\\
3.46	3.01184778264121\\
3.47	2.85611030554762\\
3.48	2.69954459931122\\
3.49	2.54244552461449\\
3.5	2.38510730415066\\
3.51	2.2278228628871\\
3.52	2.07088317291745\\
3.53	1.91457660447189\\
3.54	1.7591882846385\\
3.55	1.60499946532871\\
3.56	1.45228690199518\\
3.57	1.30132224458323\\
3.58	1.15237144216482\\
3.59	1.00569416266991\\
3.6	0.861543229090802\\
3.61	0.720164073493795\\
3.62	0.5817942101269\\
3.63	0.446662728864623\\
3.64	0.314989810179101\\
3.65	0.186986262772846\\
3.66	0.0628530849514773\\
3.67	0.0572189492448827\\
3.68	0.173049678194992\\
3.69	0.284469914242216\\
3.7	0.391321777807095\\
3.71	0.493459003309362\\
3.72	0.590747216212843\\
3.73	0.683064180578137\\
3.74	0.770300016582083\\
3.75	0.852357387537145\\
3.76	0.929151656020232\\
3.77	1.00061100879686\\
3.78	1.06667655030422\\
3.79	1.12730236453482\\
3.8	1.18245554524028\\
3.81	1.232116194454\\
3.82	1.27627738940902\\
3.83	1.31494511800635\\
3.84	1.34813818306605\\
3.85	1.37588807567086\\
3.86	1.39823881798811\\
3.87	1.41524677603104\\
3.88	1.42698044289443\\
3.89	1.43352019307218\\
3.9	1.43495800853536\\
3.91	1.43139717731858\\
3.92	1.4229519654298\\
3.93	1.40974726296389\\
3.94	1.39191820536336\\
3.95	1.36960977083007\\
3.96	1.3429763549498\\
3.97	1.31218132364694\\
3.98	1.27739654563883\\
3.99	1.23880190560896\\
4	1.19658479936454\\
};
\addlegendentry{$N=6$};

\end{axis}
\end{tikzpicture}%
\end{document}
